CODATA Recommended Values of the Fundamental Physical Constants: 2010

This paper gives the 2010 self-consistent set of values of the basic constants and conversion factors of physics and chemistry recommended by the Committee on Data for Science and Technology (CODATA) for international use. The 2010 adjustment takes into account the data considered in the 2006 adjustment as well as the data that became available from 1 January 2007, after the closing date of that adjustment, until 31 December 2010, the closing date of the new adjustment. Further, it describes in detail the adjustment of the values of the constants, including the selection of the final set of input data based on the results of least-squares analyses. The 2010 set replaces the previously recommended 2006 CODATA set and may also be found on the World Wide Web at physics.nist.gov/constants.

==> (inline-0) <==
\begin{tabular}{l@{\s}l@{\s}l@{\s}l@{\s}l@{\s}l}
\toprule
Item \vbox to 10 pt {}
 &  Input datum  \hbox to 125 pt {}  &  \hbox to 12pt {} Value
\hbox to 100 pt {} & \hbox to -20pt {} Relative standard
& Identification & Sec. \\
number& & & \hbox to -5pt {}uncertainty$^1$
 $u_{\rm r}$ &  \\
\colrule
 $A1   $ \vsp & $\delta_{\rm H}({\rm 1S_{1/2}})$ & $ 0.0(2.5)$  kHz & $[
  7.5\times 10^{-13}]$ & theory & \ref{par:teu}  \\
 $A2   $ & $\delta_{\rm H}({\rm 2S_{1/2}})$ & $ 0.00(31)$  kHz & $[ 3.8\times
  10^{-13}]$ & theory & \ref{par:teu}  \\
 $A3   $ & $\delta_{\rm H}({\rm 3S_{1/2}})$ & $ 0.000(91)$  kHz & $[ 2.5\times
  10^{-13}]$ & theory & \ref{par:teu}  \\
 $A4   $ & $\delta_{\rm H}({\rm 4S_{1/2}})$ & $ 0.000(39)$  kHz & $[ 1.9\times
  10^{-13}]$ & theory & \ref{par:teu}  \\
 $A5   $ & $\delta_{\rm H}({\rm 6S_{1/2}})$ & $ 0.000(15)$  kHz & $[ 1.6\times
  10^{-13}]$ & theory & \ref{par:teu}  \\
 $A6   $ & $\delta_{\rm H}({\rm 8S_{1/2}})$ & $ 0.0000(63)$  kHz & $[ 1.2\times
  10^{-13}]$ & theory & \ref{par:teu}  \\
 $A7   $ & $\delta_{\rm H}({\rm 2P_{1/2}})$ & $ 0.000(28)$  kHz & $[ 3.5\times
  10^{-14}]$ & theory & \ref{par:teu}  \\
 $A8   $ & $\delta_{\rm H}({\rm 4P_{1/2}})$ & $ 0.0000(38)$  kHz & $[ 1.9\times
  10^{-14}]$ & theory & \ref{par:teu}  \\
 $A9   $ & $\delta_{\rm H}({\rm 2P_{3/2}})$ & $ 0.000(28)$  kHz & $[ 3.5\times
  10^{-14}]$ & theory & \ref{par:teu}  \\
 $A10  $ & $\delta_{\rm H}({\rm 4P_{3/2}})$ & $ 0.0000(38)$  kHz & $[ 1.9\times
  10^{-14}]$ & theory & \ref{par:teu}  \\
 $A11  $ & $\delta_{\rm H}({\rm 8D_{3/2}})$ & $ 0.000\,00(44)$  kHz & $[
  8.5\times 10^{-15}]$ & theory & \ref{par:teu}  \\
 $A12  $ & $\delta_{\rm H}({\rm 12D_{3/2}})$ & $ 0.000\,00(13)$  kHz & $[
  5.7\times 10^{-15}]$ & theory & \ref{par:teu}  \\
 $A13  $ & $\delta_{\rm H}({\rm 4D_{5/2}})$ & $ 0.0000(35)$  kHz & $[ 1.7\times
  10^{-14}]$ & theory & \ref{par:teu}  \\
 $A14  $ & $\delta_{\rm H}({\rm 6D_{5/2}})$ & $ 0.0000(10)$  kHz & $[ 1.1\times
  10^{-14}]$ & theory & \ref{par:teu}  \\
 $A15  $ & $\delta_{\rm H}({\rm 8D_{5/2}})$ & $ 0.000\,00(44)$  kHz & $[
  8.5\times 10^{-15}]$ & theory & \ref{par:teu}  \\
 $A16  $ & $\delta_{\rm H}({\rm 12D_{5/2}})$ & $ 0.000\,00(13)$  kHz & $[
  5.7\times 10^{-15}]$ & theory & \ref{par:teu}  \\
 $A17  $ \vsp & $\delta_{\rm D}({\rm 1S_{1/2}})$ & $ 0.0(2.3)$  kHz & $[
  6.9\times 10^{-13}]$ & theory & \ref{par:teu}  \\
 $A18  $ & $\delta_{\rm D}({\rm 2S_{1/2}})$ & $ 0.00(29)$  kHz & $[ 3.5\times
  10^{-13}]$ & theory & \ref{par:teu}  \\
 $A19  $ & $\delta_{\rm D}({\rm 4S_{1/2}})$ & $ 0.000(36)$  kHz & $[ 1.7\times
  10^{-13}]$ & theory & \ref{par:teu}  \\
 $A20  $ & $\delta_{\rm D}({\rm 8S_{1/2}})$ & $ 0.0000(60)$  kHz & $[ 1.2\times
  10^{-13}]$ & theory & \ref{par:teu}  \\
 $A21  $ & $\delta_{\rm D}({\rm 8D_{3/2}})$ & $ 0.000\,00(44)$  kHz & $[
  8.5\times 10^{-15}]$ & theory & \ref{par:teu}  \\
 $A22  $ & $\delta_{\rm D}({\rm 12D_{3/2}})$ & $ 0.000\,00(13)$  kHz & $[
  5.6\times 10^{-15}]$ & theory & \ref{par:teu}  \\
 $A23  $ & $\delta_{\rm D}({\rm 4D_{5/2}})$ & $ 0.0000(35)$  kHz & $[ 1.7\times
  10^{-14}]$ & theory & \ref{par:teu}  \\
 $A24  $ & $\delta_{\rm D}({\rm 8D_{5/2}})$ & $ 0.000\,00(44)$  kHz & $[
  8.5\times 10^{-15}]$ & theory & \ref{par:teu}  \\
 $A25  $ & $\delta_{\rm D}({\rm 12D_{5/2}})$ & $ 0.000\,00(13)$  kHz & $[
  5.7\times 10^{-15}]$ & theory & \ref{par:teu}  \\
 $A26  $ \vsp & $\nu_{\rm H}({\rm 1S_{1/2}}-{\rm 2S_{1/2}})$ & $
  2\,466\,061\,413\,187.080(34)$  kHz & $ 1.4\times 10^{-14}$  & MPQ-04 &
  \ref{sssec:rydex}  \\
 $A27  $ & $\nu_{\rm H}({\rm 1S_{1/2}}-{\rm 3S_{1/2}})$ & $
  2\,922\,743\,278\,678(13)$ kHz & $ 4.4\times 10^{-12}$  & LKB-10 &
  \ref{sssec:rydex}  \\
 $A28  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 8S_{1/2}})$ & $
  770\,649\,350\,012.0(8.6)$  kHz & $ 1.1\times 10^{-11}$  & LK/SY-97 &
  \ref{sssec:rydex}  \\
 $A29  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 8D_{3/2}})$ & $
  770\,649\,504\,450.0(8.3)$  kHz & $ 1.1\times 10^{-11}$  & LK/SY-97 &
  \ref{sssec:rydex}  \\
 $A30  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 8D_{5/2}})$ & $
  770\,649\,561\,584.2(6.4)$  kHz & $ 8.3\times 10^{-12}$  & LK/SY-97 &
  \ref{sssec:rydex}  \\
 $A31  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 12D_{3/2}})$ & $
  799\,191\,710\,472.7(9.4)$  kHz & $ 1.2\times 10^{-11}$  & LK/SY-98 &
  \ref{sssec:rydex}  \\
 $A32  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 12D_{5/2}})$ & $
  799\,191\,727\,403.7(7.0)$  kHz & $ 8.7\times 10^{-12}$  & LK/SY-98 &
  \ref{sssec:rydex}  \\
 $A33  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 4S_{1/2}}) - \frac{1}{4}\nu_{\rm H}
  ({\rm 1S_{1/2}}-{\rm 2S_{1/2}})$ & $ 4\,797\,338(10)$  kHz & $ 2.1\times
  10^{-6}$ & MPQ-95 & \ref{sssec:rydex}  \\
 $A34  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 4D_{5/2}}) - \frac{1}{4}\nu_{\rm H}
  ({\rm 1S_{1/2}}-{\rm 2S_{1/2}})$ & $ 6\,490\,144(24)$  kHz & $ 3.7\times
  10^{-6}$ & MPQ-95 & \ref{sssec:rydex}  \\
 $A35  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 6S_{1/2}}) - \frac{1}{4}\nu_{\rm H}
  ({\rm 1S_{1/2}}-{\rm 3S_{1/2}})$ & $ 4\,197\,604(21)$  kHz & $ 4.9\times
  10^{-6}$  & LKB-96 & \ref{sssec:rydex}  \\
 $A36  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 6D_{5/2}}) - \frac{1}{4}\nu_{\rm H}
  ({\rm 1S_{1/2}}-{\rm 3S_{1/2}})$ & $ 4\,699\,099(10)$  kHz & $ 2.2\times
  10^{-6}$  & LKB-96 & \ref{sssec:rydex}  \\
 $A37  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 4P_{1/2}}) - \frac{1}{4}\nu_{\rm H}
  ({\rm 1S_{1/2}}-{\rm 2S_{1/2}})$ & $ 4\,664\,269(15)$  kHz & $ 3.2\times
  10^{-6}$  & YaleU-95 & \ref{sssec:rydex}  \\
 $A38  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 4P_{3/2}}) - \frac{1}{4}\nu_{\rm H}
  ({\rm 1S_{1/2}}-{\rm 2S_{1/2}})$ & $ 6\,035\,373(10)$  kHz & $ 1.7\times
  10^{-6}$  & YaleU-95 & \ref{sssec:rydex}  \\
 $A39  $ & $\nu_{\rm H}({\rm 2S_{1/2}}-{\rm 2P_{3/2}})$ & $ 9\,911\,200(12)$
  kHz & $ 1.2\times 10^{-6}$  & HarvU-94 & \ref{sssec:rydex}  \\
 $A40.1$ & $\nu_{\rm H}({\rm 2P_{1/2}}-{\rm 2S_{1/2}})$ & $ 1\,057\,845.0(9.0)$
  kHz & $ 8.5\times 10^{-6}$  & HarvU-86 & \ref{sssec:rydex}  \\
 $A40.2$ & $\nu_{\rm H}({\rm 2P_{1/2}}-{\rm 2S_{1/2}})$ & $ 1\,057\,862(20)$
  kHz & $ 1.9\times 10^{-5}$& USus-79 & \ref{sssec:rydex}  \\
 $A41  $ \vsp & $\nu_{\rm D}({\rm 2S_{1/2}}-{\rm 8S_{1/2}})$ & $
  770\,859\,041\,245.7(6.9)$  kHz & $ 8.9\times 10^{-12}$  & LK/SY-97 &
  \ref{sssec:rydex}  \\
 $A42  $ & $\nu_{\rm D}({\rm 2S_{1/2}}-{\rm 8D_{3/2}})$ & $
  770\,859\,195\,701.8(6.3)$  kHz & $ 8.2\times 10^{-12}$  & LK/SY-97 &
  \ref{sssec:rydex}  \\
 $A43  $ & $\nu_{\rm D}({\rm 2S_{1/2}}-{\rm 8D_{5/2}})$ & $
  770\,859\,252\,849.5(5.9)$  kHz & $ 7.7\times 10^{-12}$  & LK/SY-97 &
  \ref{sssec:rydex}  \\
 $A44  $ & $\nu_{\rm D}({\rm 2S_{1/2}}-{\rm 12D_{3/2}})$ & $
  799\,409\,168\,038.0(8.6)$  kHz & $ 1.1\times 10^{-11}$  & LK/SY-98 &
  \ref{sssec:rydex}  \\
 $A45  $ & $\nu_{\rm D}({\rm 2S_{1/2}}-{\rm 12D_{5/2}})$ & $
  799\,409\,184\,966.8(6.8)$  kHz & $ 8.5\times 10^{-12}$  & LK/SY-98 &
  \ref{sssec:rydex}  \\
 $A46  $ & $\nu_{\rm D}({\rm 2S_{1/2}}-{\rm 4S_{1/2}}) - \frac{1}{4}\nu_{\rm D}
  ({\rm 1S_{1/2}}-{\rm 2S_{1/2}})$ & $ 4\,801\,693(20)$  kHz & $ 4.2\times
  10^{-6}$ & MPQ-95 & \ref{sssec:rydex}  \\
 $A47  $ & $\nu_{\rm D}({\rm 2S_{1/2}}-{\rm 4D_{5/2}}) - \frac{1}{4}\nu_{\rm D}
  ({\rm 1S_{1/2}}-{\rm 2S_{1/2}})$ & $ 6\,494\,841(41)$  kHz & $ 6.3\times
  10^{-6}$ & MPQ-95 & \ref{sssec:rydex}  \\
 $A48  $ \vsp & $\nu_{\rm D}({\rm 1S_{1/2}} -{\rm 2S_{1/2}}) - \nu_{\rm H}({\rm
  1S_{1/2}} - {\rm 2S_{1/2}})$ & $ 670\,994\,334.606(15)$  kHz & $ 2.2\times
  10^{-11}$ & MPQ-10 & \ref{sssec:rydex}  \\
 $A49.1$ \vsp & $r_{\rm p}$ & $ 0.895(18)$ fm & $ 2.0\times 10^{-2}$ & rp-03 &
  \ref{sssec:nucrad} \\
 $A49.2$ \vsp & $r_{\rm p}$ & $ 0.8791(79)$ fm & $ 9.0\times 10^{-3}$ & rp-10 &
  \ref{sssec:nucrad} \\
 $A50  $ \vsp & $r_{\rm d}$ & $ 2.130(10)$ fm & $ 4.7\times 10^{-3}$ & rd-98 &
  \ref{sssec:nucrad} \\
\botrule
\end{tabular}
\begin{tabular}{ r @{~} l @{\hsp} r @{~} l @{\hsp} r @{~} l @{\hsp} r @{~} l }
\toprule
\vbox to 10 pt {}
$r$($A1$, $A2$)& = $ 0.9905 $ & $r$($A6$, $A19$)& = $ 0.7404 $ & $r$($A28$,
  $A29$)& = $ 0.3478 $ & $r$($A31$, $A45$)& = $ 0.1136 $ \\
$r$($A1$, $A3$)& = $ 0.9900 $ & $r$($A6$, $A20$)& = $ 0.9851 $ & $r$($A28$,
  $A30$)& = $ 0.4532 $ & $r$($A32$, $A35$)& = $ 0.0278 $ \\
$r$($A1$, $A4$)& = $ 0.9873 $ & $r$($A7$, $A8$)& = $ 0.0237 $ & $r$($A28$,
  $A31$)& = $ 0.0899 $ & $r$($A32$, $A36$)& = $ 0.0553 $ \\
$r$($A1$, $A5$)& = $ 0.7640 $ & $r$($A9$, $A10$)& = $ 0.0237 $ & $r$($A28$,
  $A32$)& = $ 0.1206 $ & $r$($A32$, $A41$)& = $ 0.1512 $ \\
$r$($A1$, $A6$)& = $ 0.7627 $ & $r$($A11$, $A12$)& = $ 0.0006 $ & $r$($A28$,
  $A35$)& = $ 0.0225 $ & $r$($A32$, $A42$)& = $ 0.1647 $ \\
$r$($A1$, $A17$)& = $ 0.9754 $ & $r$($A11$, $A21$)& = $ 0.9999 $ & $r$($A28$,
  $A36$)& = $ 0.0448 $ & $r$($A32$, $A43$)& = $ 0.1750 $ \\
$r$($A1$, $A18$)& = $ 0.9656 $ & $r$($A11$, $A22$)& = $ 0.0003 $ & $r$($A28$,
  $A41$)& = $ 0.1225 $ & $r$($A32$, $A44$)& = $ 0.1209 $ \\
$r$($A1$, $A19$)& = $ 0.9619 $ & $r$($A12$, $A21$)& = $ 0.0003 $ & $r$($A28$,
  $A42$)& = $ 0.1335 $ & $r$($A32$, $A45$)& = $ 0.1524 $ \\
$r$($A1$, $A20$)& = $ 0.7189 $ & $r$($A12$, $A22$)& = $ 0.9999 $ & $r$($A28$,
  $A43$)& = $ 0.1419 $ & $r$($A33$, $A34$)& = $ 0.1049 $ \\
$r$($A2$, $A3$)& = $ 0.9897 $ & $r$($A13$, $A14$)& = $ 0.0006 $ & $r$($A28$,
  $A44$)& = $ 0.0980 $ & $r$($A33$, $A46$)& = $ 0.2095 $ \\
$r$($A2$, $A4$)& = $ 0.9870 $ & $r$($A13$, $A15$)& = $ 0.0006 $ & $r$($A28$,
  $A45$)& = $ 0.1235 $ & $r$($A33$, $A47$)& = $ 0.0404 $ \\
$r$($A2$, $A5$)& = $ 0.7638 $ & $r$($A13$, $A16$)& = $ 0.0006 $ & $r$($A29$,
  $A30$)& = $ 0.4696 $ & $r$($A34$, $A46$)& = $ 0.0271 $ \\
$r$($A2$, $A6$)& = $ 0.7625 $ & $r$($A13$, $A23$)& = $ 0.9999 $ & $r$($A29$,
  $A31$)& = $ 0.0934 $ & $r$($A34$, $A47$)& = $ 0.0467 $ \\
$r$($A2$, $A17$)& = $ 0.9656 $ & $r$($A13$, $A24$)& = $ 0.0003 $ & $r$($A29$,
  $A32$)& = $ 0.1253 $ & $r$($A35$, $A36$)& = $ 0.1412 $ \\
$r$($A2$, $A18$)& = $ 0.9754 $ & $r$($A13$, $A25$)& = $ 0.0003 $ & $r$($A29$,
  $A35$)& = $ 0.0234 $ & $r$($A35$, $A41$)& = $ 0.0282 $ \\
$r$($A2$, $A19$)& = $ 0.9616 $ & $r$($A14$, $A15$)& = $ 0.0006 $ & $r$($A29$,
  $A36$)& = $ 0.0466 $ & $r$($A35$, $A42$)& = $ 0.0307 $ \\
$r$($A2$, $A20$)& = $ 0.7187 $ & $r$($A14$, $A16$)& = $ 0.0006 $ & $r$($A29$,
  $A41$)& = $ 0.1273 $ & $r$($A35$, $A43$)& = $ 0.0327 $ \\
$r$($A3$, $A4$)& = $ 0.9864 $ & $r$($A14$, $A23$)& = $ 0.0003 $ & $r$($A29$,
  $A42$)& = $ 0.1387 $ & $r$($A35$, $A44$)& = $ 0.0226 $ \\
$r$($A3$, $A5$)& = $ 0.7633 $ & $r$($A14$, $A24$)& = $ 0.0003 $ & $r$($A29$,
  $A43$)& = $ 0.1475 $ & $r$($A35$, $A45$)& = $ 0.0284 $ \\
$r$($A3$, $A6$)& = $ 0.7620 $ & $r$($A14$, $A25$)& = $ 0.0003 $ & $r$($A29$,
  $A44$)& = $ 0.1019 $ & $r$($A36$, $A41$)& = $ 0.0561 $ \\
$r$($A3$, $A17$)& = $ 0.9651 $ & $r$($A15$, $A16$)& = $ 0.0006 $ & $r$($A29$,
  $A45$)& = $ 0.1284 $ & $r$($A36$, $A42$)& = $ 0.0612 $ \\
$r$($A3$, $A18$)& = $ 0.9648 $ & $r$($A15$, $A23$)& = $ 0.0003 $ & $r$($A30$,
  $A31$)& = $ 0.1209 $ & $r$($A36$, $A43$)& = $ 0.0650 $ \\
$r$($A3$, $A19$)& = $ 0.9611 $ & $r$($A15$, $A24$)& = $ 0.9999 $ & $r$($A30$,
  $A32$)& = $ 0.1622 $ & $r$($A36$, $A44$)& = $ 0.0449 $ \\
$r$($A3$, $A20$)& = $ 0.7183 $ & $r$($A15$, $A25$)& = $ 0.0003 $ & $r$($A30$,
  $A35$)& = $ 0.0303 $ & $r$($A36$, $A45$)& = $ 0.0566 $ \\
$r$($A4$, $A5$)& = $ 0.7613 $ & $r$($A16$, $A23$)& = $ 0.0003 $ & $r$($A30$,
  $A36$)& = $ 0.0602 $ & $r$($A37$, $A38$)& = $ 0.0834 $ \\
$r$($A4$, $A6$)& = $ 0.7600 $ & $r$($A16$, $A24$)& = $ 0.0003 $ & $r$($A30$,
  $A41$)& = $ 0.1648 $ & $r$($A41$, $A42$)& = $ 0.5699 $ \\
$r$($A4$, $A17$)& = $ 0.9625 $ & $r$($A16$, $A25$)& = $ 0.9999 $ & $r$($A30$,
  $A42$)& = $ 0.1795 $ & $r$($A41$, $A43$)& = $ 0.6117 $ \\
$r$($A4$, $A18$)& = $ 0.9622 $ & $r$($A17$, $A18$)& = $ 0.9897 $ & $r$($A30$,
  $A43$)& = $ 0.1908 $ & $r$($A41$, $A44$)& = $ 0.1229 $ \\
$r$($A4$, $A19$)& = $ 0.9755 $ & $r$($A17$, $A19$)& = $ 0.9859 $ & $r$($A30$,
  $A44$)& = $ 0.1319 $ & $r$($A41$, $A45$)& = $ 0.1548 $ \\
$r$($A4$, $A20$)& = $ 0.7163 $ & $r$($A17$, $A20$)& = $ 0.7368 $ & $r$($A30$,
  $A45$)& = $ 0.1662 $ & $r$($A42$, $A43$)& = $ 0.6667 $ \\
$r$($A5$, $A6$)& = $ 0.5881 $ & $r$($A18$, $A19$)& = $ 0.9856 $ & $r$($A31$,
  $A32$)& = $ 0.4750 $ & $r$($A42$, $A44$)& = $ 0.1339 $ \\
$r$($A5$, $A17$)& = $ 0.7448 $ & $r$($A18$, $A20$)& = $ 0.7366 $ & $r$($A31$,
  $A35$)& = $ 0.0207 $ & $r$($A42$, $A45$)& = $ 0.1687 $ \\
$r$($A5$, $A18$)& = $ 0.7445 $ & $r$($A19$, $A20$)& = $ 0.7338 $ & $r$($A31$,
  $A36$)& = $ 0.0412 $ & $r$($A43$, $A44$)& = $ 0.1423 $ \\
$r$($A5$, $A19$)& = $ 0.7417 $ & $r$($A21$, $A22$)& = $ 0.0002 $ & $r$($A31$,
  $A41$)& = $ 0.1127 $ & $r$($A43$, $A45$)& = $ 0.1793 $ \\
$r$($A5$, $A20$)& = $ 0.5543 $ & $r$($A23$, $A24$)& = $ 0.0001 $ & $r$($A31$,
  $A42$)& = $ 0.1228 $ & $r$($A44$, $A45$)& = $ 0.5224 $ \\
$r$($A6$, $A17$)& = $ 0.7435 $ & $r$($A23$, $A25$)& = $ 0.0001 $ & $r$($A31$,
  $A43$)& = $ 0.1305 $ & $r$($A46$, $A47$)& = $ 0.0110 $ \\
$r$($A6$, $A18$)& = $ 0.7433 $ & $r$($A24$, $A25$)& = $ 0.0002 $ & $r$($A31$,
  $A44$)& = $ 0.0901 $ & &  \\
\botrule
\end{tabular}
\end{table*}

\newpage
\null
\newpage
\null

\def\m{\phantom{-}}
\def\fixh{\vbox to 9pt {}}
\begin{longtable*}{ll@{\qquad}llll}
\caption{Summary of principal input data for the
determination of the 2010
recommended values of the fundamental constants ($R_\infty$ and $G$ excepted).
\label{tab:pdata}} \\
\toprule
\vbox to 10 pt {}
Item & Input datum  &  \hbox to 15pt {} Value
& \hbox to -20pt {} Relative standard
& Identification & Sec. and Eq. \\
number& & & \hbox to -5pt {}uncertainty$^1$
$u_{\rm r}$ &  \\
\colrule
\endfirsthead

\caption{{\it (Continued).}
Summary of principal input data for the
determination of the 2006
recommended values of the fundamental constants ($R_\infty$ and $G$ excepted).}
  \\
\colrule
\vbox to 10 pt {}
Item & Input datum  &  \hbox to 15pt {} Value
& \hbox to -20pt {} Relative standard
& Identification & Sec. and Eq. \\
number& & & \hbox to -5pt {}uncertainty$^1$
$u_{\rm r}$ &  \\
\colrule
\endhead
\colrule
\endfoot
\endlastfoot
 $B1   $ &\fixh $A_{\rm r}(^{1}{\rm H})$ \vbox to 10pt{}    &
 $\phantom{-}  1.007\,825\,032\,07(10)$ &  $ 1.0\times 10^{-10}$ & AMDC-03 &
  \ref{ssec:rama} \\
 $B2.1 $ &\fixh $A_{\rm r}(^{2}{\rm H})$     & $\phantom{-}
  2.014\,101\,777\,85(36)$ & $ 1.8\times 10^{-10}$ & AMDC-03 & \ref{ssec:rama}
  \\
 $B2.2 $ &\fixh $A_{\rm r}(^{2}{\rm H})$     & $\phantom{-}
  2.014\,101\,778\,040(80)$ & $ 4.0\times 10^{-11}$ & UWash-06 & \ref{ssec:rama}
  \\
 $B3   $ &\fixh $A_{\rm r}(E_{\rm av}) $     & $\phantom{-}  0.794(79)$ & $
  1.0\times 10^{-1}$ & StockU-08 & \ref{ssec:smtr} \ (\ref{eq:bengh2ps})\\
 $B4   $ &\fixh $f_{\rm c}({\rm H}_2^{+*})/f_{\rm c}({\rm d})$  & $\phantom{-}
  0.999\,231\,659\,33(17)$ & $ 1.7\times 10^{-10}$ & StockU-08 & \ref{ssec:smtr}
  \ (\ref{eq:rSMTp08}) \\
 $B5   $ &\fixh $f_{\rm c}({\rm t})/f_{\rm c}({\rm H}_2^{+*})$  & $\phantom{-}
  0.668\,247\,726\,86(55)$ & $ 8.2\times 10^{-10}$ & StockU-06 & \ref{ssec:smtr}
  \ (\ref{eq:rSMTt06}) \\
 $B6   $ &\fixh $f_{\rm c}(^3{\rm He}^+)/f_{\rm c}({\rm H}_2^{+*})$  &
  $\phantom{-}  0.668\,252\,146\,82(55)$ & $ 8.2\times 10^{-10}$ & StockU-06 &
  \ref{ssec:smtr}  \ (\ref{eq:rSMTh06}) \\
 $B7   $ &\fixh $A_{\rm r}(^{4}{\rm He})$    & $\phantom{-}
  4.002\,603\,254\,131(62)$ & $ 1.5\times 10^{-11}$ & UWash-06 & \ref{ssec:rama}
  \\
 $B8   $ &\fixh $A_{\rm r}(^{16}{\rm O})$    & $\phantom{-}
  15.994\,914\,619\,57(18)$ & $ 1.1\times 10^{-11}$ & UWash-06 & \ref{ssec:rama}
  \\
 $B9.1 $ &\fixh $A_{\rm r}(^{87}{\rm Rb})$    & $\phantom{-}
  86.909\,180\,526(12)$ & $ 1.4\times 10^{-10}$ & AMDC-03 & \ref{ssec:rama} \\
 $B9.2 $ &\fixh $A_{\rm r}(^{87}{\rm Rb})$    & $\phantom{-}
  86.909\,180\,535(10)$ & $ 1.2\times 10^{-10}$ & FSU-10 & \ref{ssec:rama} \\
 $B10.1^2$&\fixh $A_{\rm r}(^{133}{\rm Cs})$    & $\phantom{-}
  132.905\,451\,932(24)$ & $ 1.8\times 10^{-10}$ & AMDC-03 & \ref{ssec:rama} \\
 $B10.2^2$&\fixh $A_{\rm r}(^{133}{\rm Cs})$    & $\phantom{-}
  132.905\,451\,963(13)$ & $ 9.8\times 10^{-11}$ & FSU-10 & \ref{ssec:rama} \\
 $B11  $ &\fixh $A_{\rm r}({\rm e})$         & $\phantom{-}
  0.000\,548\,579\,9111(12)$  & $ 2.1\times 10^{-9}$ & UWash-95 &
  \ref{ssec:ptmare} \ (\ref{eq:arexp}) \\
 $B12  $ &\fixh $\delta_{\rm e}$ & $\phantom{-}  0.00(33)\times 10^{-12}$ & [$
  2.8\times 10^{-10}$] & theory & \ref{sssec:ath} \\
 $B13.1^2$ &\fixh $a_{\rm e}$ & $\phantom{-}  1.159\,652\,1883(42)\times 10^{-3}
  $ & $ 3.7\times 10^{-9}$ & UWash-87 & \ref{par:aeuw} (\ref{eq:aeuwash}) \\
 $B13.2$ &\fixh $a_{\rm e}$ & $\phantom{-}  1.159\,652\,180\,73(28)\times
  10^{-3}$ & $ 2.4\times 10^{-10}$ & HarvU-08 & \ref{par:harvard}
  (\ref{eq:aeharv08}) \\
 $B14  $ &\fixh $\overline{R}$ & $\phantom{-} 0.003\,707\,2063(20)$ & $
  5.4\times 10^{-7}$ & BNL-06 & \ref{sssec:amb} \ (\ref{eq:rbar06}) \\
 $B15  $ &\fixh $\delta_{\rm C}$ & $\phantom{-}  0.00(26)\times 10^{-10}$ & [$
  1.3\times 10^{-11}$] & theory & \ref{sssec:thbegf} \\
 $B16  $ &\fixh $\delta_{\rm O}$ & $\phantom{-}  0.0(1.1)\times 10^{-10}$ & [$
  5.3\times 10^{-11}$] & theory & \ref{sssec:thbegf} \\
 $B17  $ &\fixh $f_{\rm s}({\rm ^{12}C^{5+}})/f_{\rm c}({\rm ^{12}C^{5+}})$ &
  $\phantom{-} 4376.210\,4989(23)$ & $ 5.2\times 10^{-10}$ & GSI-02 &
  \ref{sssec:bsgfexps} \ (\ref{eq:rfsfcc02}) \\
 $B18  $ &\fixh $f_{\rm s}({\rm ^{16}O^{7+}})/f_{\rm c}({\rm ^{16}O^{7+}})$ &
  $\phantom{-} 4164.376\,1837(32)$ & $ 7.6\times 10^{-10}$ & GSI-02 &
  \ref{sssec:bsgfexps} \ (\ref{eq:rfsfco02}) \\
 $B19  $ &\fixh $\mu_{\rm e^-}({\rm H})/\mu_{\rm p}({\rm H})$ & $
  -658.210\,7058(66)$ & $ 1.0\times 10^{-8}$ & MIT-72 & \ref{sssec:exps} \\
 $B20  $ &\fixh $\mu_{\rm d}({\rm D})/\mu_{\rm e^-}({\rm D})$ & $
  -4.664\,345\,392(50)\times 10^{-4}$ & $ 1.1\times 10^{-8}$ & MIT-84 &
  \ref{sssec:exps} \\
 $B21  $ &\fixh $\mu_{\rm p}({\rm HD})/\mu_{\rm d}({\rm HD})$ & $\phantom{-}
  3.257\,199\,531(29)$ & $ 8.9\times 10^{-9}$ & StPtrsb-03 & \ref{sssec:exps} \\
 $B22  $ &\fixh $\sigma_{\rm dp}$ & $\phantom{-}  15(2)\times 10^{-9}$ & &
  StPtrsb-03 & \ref{sssec:exps} \\
 $B23  $ &\fixh $\mu_{\rm t}({\rm HT})/\mu_{\rm p}({\rm HT})$ & $\phantom{-}
  1.066\,639\,887(10)$ & $ 9.4\times 10^{-9}$ & StPtrsb-03 & \ref{sssec:exps} \\
 $B24  $ &\fixh $\sigma_{\rm tp}$ & $\phantom{-}  20(3)\times 10^{-9}$ & &
  StPtrsb-03 & \ref{sssec:exps} \\
 $B25  $ &\fixh $\mu_{\rm e^-}({\rm H})/\mu_{\rm p}^\prime$ & $
  -658.215\,9430(72)$ & $ 1.1\times 10^{-8}$ & MIT-77 & \ref{sssec:exps} \\
 $B26  $ &\fixh $\mu_{\rm h}^\prime/\mu_{\rm p}^\prime$ & $
  -0.761\,786\,1313(33)$ & $ 4.3\times 10^{-9}$ & NPL-93 & \ref{sssec:exps}  \\
 $B27  $ &\fixh $\mu_{\rm n}/\mu_{\rm p}^\prime$ & $ -0.684\,996\,94(16)$ & $
  2.4\times 10^{-7}$ & ILL-79 & \ref{sssec:exps} \\
 $B28  $ &\fixh $\delta_{\rm Mu}$ & $\phantom{-}  0(101)$ Hz & [$ 2.3\times
  10^{-8}$] & theory & \ref{sssec:muhfs} \\
 $B29.1$ &\fixh $\Delta\nu_{\rm Mu}$ & $\phantom{-} 4\,463\,302.88(16)$ kHz & $
  3.6\times 10^{-8}$ & LAMPF-82 & \ref{sssec:mufreqs} \ (\ref{eq:nupL82}) \\
 $B29.2$ &\fixh $\Delta\nu_{\rm Mu}$ & $\phantom{-} 4\,463\,302\,765(53)$ Hz & $
  1.2\times 10^{-8}$ & LAMPF-99 & \ref{sssec:mufreqs} \ (\ref{eq:nupL99}) \\
 $B30  $ &\fixh $\nu(58~{\rm MHz})$ & $\phantom{-} 627\,994.77(14)$ kHz & $
  2.2\times 10^{-7}$ & LAMPF-82 & \ref{sssec:mufreqs} \ (\ref{eq:numL82}) \\
 $B31  $ &\fixh $\nu(72~{\rm MHz})$ & $\phantom{-} 668\,223\,166(57)$ Hz & $
  8.6\times 10^{-8}$ & LAMPF-99 & \ref{sssec:mufreqs} \ (\ref{eq:numL99}) \\
 $B32.1^2$ &\fixh ${\it\Gamma}_{\rm p-90}^{\,\prime}({\rm lo})$ & $\phantom{-}
  2.675\,154\,05(30)\times 10^{8}$ s$^{-1}$ T$^{-1}$ & $ 1.1\times 10^{-7}$ &
  NIST-89 & \ref{ssec:ed} \\
 $B32.2^2$ &\fixh ${\it\Gamma}_{\rm p-90}^{\,\prime}({\rm lo})$ & $\phantom{-}
  2.675\,1530(18)\times 10^{8}$ s$^{-1}$ T$^{-1}$ & $ 6.6\times 10^{-7}$ &
  NIM-95 & \ref{ssec:ed} \\
 $B33^2  $ &\fixh ${\it\Gamma}_{\rm h-90}^{\,\prime}({\rm lo})$ & $\phantom{-}
  2.037\,895\,37(37)\times 10^{8}$ s$^{-1}$ T$^{-1}$ & $ 1.8\times 10^{-7}$ &
  KR/VN-98 & \ref{ssec:ed} \\
 $B34.1^2$ &\fixh ${\it\Gamma}_{\rm p-90}^{\,\prime}({\rm hi})$ & $\phantom{-}
  2.675\,1525(43)\times 10^{8}$ s$^{-1}$ T$^{-1}$ & $ 1.6\times 10^{-6}$ &
  NIM-95 & \ref{ssec:ed} \\
 $B34.2^2$ &\fixh ${\it\Gamma}_{\rm p-90}^{\,\prime}({\rm hi})$ & $\phantom{-}
  2.675\,1518(27)\times 10^{8}$ s$^{-1}$ T$^{-1}$ & $ 1.0\times 10^{-6}$ &
  NPL-79 & \ref{ssec:ed} \\
 $B35.1^2$ &\fixh $R_{\rm K}$ & $\phantom{-}  25\,812.808\,31(62) \ {\rm \Omega}
  $ & $ 2.4\times 10^{-8}$ & NIST-97 & \ref{ssec:ed} \\
 $B35.2^2$ &\fixh $R_{\rm K}$ & $\phantom{-}  25\,812.8071(11) \ {\rm \Omega}$ &
  $ 4.4\times 10^{-8}$ & NMI-97 & \ref{ssec:ed} \\
 $B35.3^2$ &\fixh $R_{\rm K}$ & $\phantom{-}  25\,812.8092(14) \ {\rm \Omega}$ &
  $ 5.4\times 10^{-8}$ & NPL-88 & \ref{ssec:ed} \\
 $B35.4^2$ &\fixh $R_{\rm K}$ & $\phantom{-}  25\,812.8084(34) \ {\rm \Omega}$ &
  $ 1.3\times 10^{-7}$ & NIM-95 & \ref{ssec:ed} \\
 $B35.5^2$ &\fixh $R_{\rm K}$ & $\phantom{-}  25\,812.8081(14) \ {\rm \Omega}$ &
  $ 5.3\times 10^{-8}$ & LNE-01 & \ref{ssec:ed} \\
 $B36.1^2$ &\fixh $K_{\rm J}$  & $\phantom{-}  483\,597.91(13) \ {\rm GHz \
  V^{-1}}$ & $ 2.7\times 10^{-7}$ & NMI-89 & \ref{ssec:ed} \\
 $B36.2^2$ &\fixh $K_{\rm J}$ & $\phantom{-}  483\,597.96(15) \ {\rm GHz \
  V^{-1}}$ & $ 3.1\times 10^{-7}$ & PTB-91 & \ref{ssec:ed} \\
 $B37.1^3$ &\fixh $K_{\rm J}^2R_{\rm K}$ & $\phantom{-}  6.036\,7625(12)\times
  10^{33}\ {\rm J^{-1} \ s^{-1}}$ & $ 2.0\times 10^{-7}$ & NPL-90 &
  \ref{ssec:ed} \\
 $B37.2^3$ &\fixh $K_{\rm J}^2R_{\rm K}$ & $\phantom{-}
  6.036\,761\,85(53)\times 10^{33}\ {\rm J^{-1} \ s^{-1}}$ & $ 8.7\times 10^{-8}
  $ & NIST-98 & \ref{ssec:ed} \\
 $B37.3^3$ &\fixh $K_{\rm J}^2R_{\rm K}$ & $\phantom{-}
  6.036\,761\,85(22)\times 10^{33}\ {\rm J^{-1} \ s^{-1}}$ & $ 3.6\times 10^{-8}
  $ & NIST-07 & \ref{ssec:ed} \\
 $B37.4^3$ &\fixh $K_{\rm J}^2R_{\rm K}$ & $\phantom{-}  6.036\,7597(12)\times
  10^{33}\ {\rm J^{-1} \ s^{-1}}$ & $ 2.0\times 10^{-7}$ & NPL-12 &
  \ref{sssec:nplwb12} \ (\ref{eq:kj2rknpl12}) \\
 $B37.5^2$ &\fixh $K_{\rm J}^2R_{\rm K}$ & $\phantom{-}  6.036\,7617(18)\times
  10^{33}\ {\rm J^{-1} \ s^{-1}}$ & $ 2.9\times 10^{-7}$ & METAS-11 &
  \ref{sssec:metaswb11} \ (\ref{eq:kj2rkmetas11}) \\
 $B38^2  $ &\fixh ${\cal F}_{90}$ & $\phantom{-}  96\,485.39(13)\ {\rm C \
  mol^{-1}}$ & $ 1.3\times 10^{-6}$ & NIST-80 & \ref{ssec:ed} \\
 $B39$ &\fixh $d_{220}({\rm {\scriptstyle{MO^*}}})$ & $\phantom{-}
  192\,015.5508(42)$ fm & $ 2.2\times 10^{-8}$ & INRIM-08 & \ref{ssec:xroidx} \
  (\ref{eq:dmo4inrim08q}) \\
 $B40$ &\fixh $d_{220}({\rm {\scriptstyle{W04}}})$ & $\phantom{-}
  192\,015.5702(29)$ fm & $ 1.5\times 10^{-8}$ & INRIM-09 & \ref{ssec:xroidx} \
  (\ref{eq:dw04inrim09q}) \\
 $B41.1$ &\fixh $d_{220}({\rm {\scriptstyle{W4.2a}}})$ & $\phantom{-}
  192\,015.563(12)$ fm & $ 6.2\times 10^{-8}$ & PTB-81 & \ref{ssec:xroidx} \
  (\ref{eq:dw42ptb81}) \\
 $B41.2$ &\fixh $d_{220}({\rm {\scriptstyle{W4.2a}}})$ & $\phantom{-}
  192\,015.5691(29)$ fm & $ 1.5\times 10^{-8}$ & INRIM-09 & \ref{ssec:xroidx} \
  (\ref{eq:dw42inrim09q}) \\
 $B42  $ &\fixh $1-d_{220}({\rm {\scriptstyle{N}}})/d_{220}({\rm {\scriptstyle
  W17}})$  & $ \phantom{-}  7(22)\times 10^{-9}$ & & NIST-97 &
  \ref{ssec:d220diff} \\
 $B43  $ &\fixh $1-d_{220}({\rm {\scriptstyle{W17}}})/d_{220}({\rm {\scriptstyle
  ILL}})$  & $  -8(22)\times 10^{-9}$ & & NIST-99 & \ref{ssec:d220diff} \\
 $B44  $ &\fixh $1-d_{220}({\rm {\scriptstyle{MO^*}}})/d_{220}({\rm
  {\scriptstyle ILL}})$  & $\phantom{-}  86(27)\times 10^{-9}$ & & NIST-99 &
  \ref{ssec:d220diff} \\
 $B45  $ &\fixh $1-d_{220}({\rm {\scriptstyle{NR3}}})/d_{220}({\rm {\scriptstyle
  ILL}})$  & $\phantom{-}  33(22)\times 10^{-9}$ & & NIST-99 &
  \ref{ssec:d220diff} \\
 $B46  $ &\fixh $d_{220}({\rm {\scriptstyle{NR3}}})/d_{220}({\rm {\scriptstyle
  W04}})-1$  & $  -11(21)\times 10^{-9}$ & & NIST-06 & \ref{ssec:d220diff} \\
 $B47  $ &\fixh $d_{220}({\rm {\scriptstyle{NR4}}})/d_{220}({\rm {\scriptstyle
  W04}})-1$  & $ \phantom{-}  25(21)\times 10^{-9}$ & & NIST-06 &
  \ref{ssec:d220diff} \\
 $B48  $ &\fixh $d_{220}({\rm {\scriptstyle{W17}}})/d_{220}({\rm {\scriptstyle
  W04}})-1$  & $\phantom{-}  11(21)\times 10^{-9}$ & & NIST-06 &
  \ref{ssec:d220diff} \\
 $B49  $ &\fixh $d_{220}({\rm {\scriptstyle{W4.2a}}})/d_{220}({\rm {\scriptstyle
  W04}})-1$  & $  -1(21)\times 10^{-9}$ & & PTB-98 & \ref{ssec:d220diff} \\
 $B50  $ &\fixh $d_{220}({\rm {\scriptstyle{W17}}})/d_{220}({\rm {\scriptstyle
  W04}})-1$  & $\phantom{-}  22(22)\times 10^{-9}$ & & PTB-98 &
  \ref{ssec:d220diff} \\
 $B51  $ &\fixh $d_{220}({\rm {\scriptstyle{MO^*4}}})/d_{220}({\rm {\scriptstyle
  W04}})-1$  & $  -103(28)\times 10^{-9}$ & & PTB-98 & \ref{ssec:d220diff} \\
 $B52  $ &\fixh $d_{220}({\rm {\scriptstyle{NR3}}})/d_{220}({\rm {\scriptstyle
  W04}})-1$  & $  -23(21)\times 10^{-9}$ & & PTB-98 & \ref{ssec:d220diff} \\
 $B53  $ &\fixh $d_{220}/d_{220}({\rm {\scriptstyle W04}})-1$  & $\phantom{-}
  10(11)\times 10^{-9}$ & & PTB-03 & \ref{ssec:d220diff} \\
 $B54^3  $ &\fixh $N_{\rm A}$ & $\phantom{-}  6.022\,140\,82(18)\times 10^{23}$
  m$^3$ mol$^{-1}$ & $ 3.0\times 10^{-8}$ & IAC-11 & \ref{ssec:naiac} \
  (\ref{eq:naiac11}) \\
 $B55  $ &\fixh $\lambda_{\rm meas}/d_{220}({\rm {\scriptstyle ILL}})$ &
  $\phantom{-}  0.002\,904\,302\,46(50)$ m s$^{-1}$ & $ 1.7\times 10^{-7}$ &
  NIST-99 & \ref{ssec:arn} \ (\ref{eq:ladill99}) \\
 $B56^2  $ &\fixh $h/m({\rm ^{133}Cs})$ & $\phantom{-}
  3.002\,369\,432(46)\times 10^{-9}$ m$^2$ s$^{-1}$ & $ 1.5\times 10^{-8}$ &
  StanfU-02 & \ref{sssec:pccsmr} \ (\ref{eq:homcs02}) \\
 $B57  $ &\fixh $h/m({\rm ^{87}Rb})$ & $\phantom{-}  4.591\,359\,2729(57)\times
  10^{-9}$ m$^2$ s$^{-1}$ & $ 1.2\times 10^{-9}$ & LKB-11 & \ref{sssec:pcrbmr} \
  (\ref{eq:homrb11}) \\
 $B58.1$ &\fixh $R$ & $\phantom{-}  8.314\,504(70)$ J mol$^{-1}$ K$^{-1}$ & $
  8.4\times 10^{-6}$ & NPL-79 & \ref{sssec:NP79NI88} \\
 $B58.2$ &\fixh $R$ & $\phantom{-}  8.314\,471(15)$ J mol$^{-1}$ K$^{-1}$ & $
  1.8\times 10^{-6}$ & NIST-88 & \ref{sssec:NP79NI88} \\
 $B58.3$ &\fixh $R$ & $\phantom{-}  8.314\,467(22)$ J mol$^{-1}$ K$^{-1}$ & $
  2.7\times 10^{-6}$ & LNE-09 & \ref{sssec:LN0911} \\
 $B58.4$ &\fixh $R$ & $\phantom{-}  8.314\,468(26)$ J mol$^{-1}$ K$^{-1}$ & $
  3.1\times 10^{-6}$ & NPL-10 & \ref{sssec:NP10} \\
 $B58.5$ &\fixh $R$ & $\phantom{-}  8.314\,412(63)$ J mol$^{-1}$ K$^{-1}$ & $
  7.5\times 10^{-6}$ & INRIM-10 & \ref{sssec:IN10} \\
 $B58.6$ &\fixh $R$ & $\phantom{-}  8.314\,456(10)$ J mol$^{-1}$ K$^{-1}$ & $
  1.2\times 10^{-6}$ & LNE-11 & \ref{sssec:LN0911} \\
 $B59^2  $ &\fixh $k$ & $\phantom{-}  1.380\,653(13)\times 10^{-23}$ J K$^{-1}$
  & $ 9.1\times 10^{-6}$ & NIST-07 & \ref{sssec:NI07} \\
 $B60^2  $ &\fixh $k/h$ & $\phantom{-}  2.083\,666(25)\times 10^{10}$ Hz K$^{-1}
  $ & $ 1.2\times 10^{-5}$ & NIST-11 & \ref{sssec:NI11} \\
 $B61  $ &\fixh $\lambda({\rm CuK\alpha_1})/d_{220}({\rm {\scriptstyle{W4.2a}}}
  )$ & $\phantom{-}  0.802\,327\,11(24)$ & $ 3.0\times 10^{-7}$ & FSUJ/PTB-91 &
  \ref{ssec:xru} \ (\ref{eq:lcusdw42aptb}) \\
 $B62  $ &\fixh $\lambda({\rm WK\alpha_1})/d_{220}({\rm {\scriptstyle{N}}})$ &
  $\phantom{-}  0.108\,852\,175(98)$ & $ 9.0\times 10^{-7}$ & NIST-79 &
  \ref{ssec:xru} \ (\ref{eq:lamnsdwnist}) \\
 $B63  $ &\fixh $\lambda({\rm MoK\alpha_1})/d_{220}({\rm {\scriptstyle{N}}})$ &
  $\phantom{-}  0.369\,406\,04(19)$ & $ 5.3\times 10^{-7}$ & NIST-73 &
  \ref{ssec:xru} \ (\ref{eq:lmodn73}) \\
 $B64  $ &\fixh $\lambda({\rm CuK\alpha_1})/d_{220}({\rm {\scriptstyle{N}}})$ &
  $\phantom{-}  0.802\,328\,04(77)$ & $ 9.6\times 10^{-7}$ & NIST-73 &
  \ref{ssec:xru} \ (\ref{eq:lcudn73}) \\
\botrule
\multicolumn{6}{l}{$^1$ The values in brackets are relative to the quantities
$a_{\rm e}$, $g_{\rm e^-}(^{12}{\rm C}^{5+})$,
$g_{\rm e^-}(^{16}{\rm O}^{7+})$, or $\Delta\nu_{\rm Mu}$ as appropriate.\fixh}
  \\
\multicolumn{6}{l}{$^2$ Datum not included in the final least-squares adjustment
  that provides the recommended values of the constants.} \\
\multicolumn{6}{l}{$^3$ Datum included in the final least-squares adjustment
  with an expanded uncertainty.} \\
\end{longtable*}
\begin{tabular}{ r @{~} l @{\hsp} r @{~} l @{\hsp} r @{~} l @{\hsp} r @{~} l }
\toprule
\vbox to 10 pt {}
$r$($B1$, $B2.1$)& = $ 0.073 $ & $r$($B39$, $B40$)& = $ 0.023 $ & $r$($B43$,
  $B45$)& = $ 0.516 $ & $r$($B47$, $B48$)& = $ 0.509 $ \\
$r$($B2.2$, $B7$)& = $ 0.127 $ & $r$($B39$, $B41.2$)& = $ 0.023 $ & $r$($B43$,
  $B46$)& = $ 0.065 $ & $r$($B49$, $B50$)& = $ 0.469 $ \\
$r$($B2.2$, $B8$)& = $ 0.089 $ & $r$($B39$, $B54$)& = $ -0.026 $ & $r$($B43$,
  $B47$)& = $ 0.065 $ & $r$($B49$, $B51$)& = $ 0.372 $ \\
$r$($B5$, $B6$)& = $ 0.876 $ & $r$($B40$, $B41.2$)& = $ 0.027 $ & $r$($B43$,
  $B48$)& = $ -0.367 $ & $r$($B49$, $B52$)& = $ 0.502 $ \\
$r$($B7$, $B8$)& = $ 0.181 $ & $r$($B40$, $B54$)& = $ -0.029 $ & $r$($B44$,
  $B45$)& = $ 0.421 $ & $r$($B50$, $B51$)& = $ 0.347 $ \\
$r$($B15$, $B16$)& = $ 0.994 $ & $r$($B41.2$, $B54$)& = $ -0.029 $ & $r$($B44$,
  $B46$)& = $ 0.053 $ & $r$($B50$, $B52$)& = $ 0.469 $ \\
$r$($B17$, $B18$)& = $ 0.082 $ & $r$($B42$, $B43$)& = $ -0.288 $ & $r$($B44$,
  $B47$)& = $ 0.053 $ & $r$($B51$, $B52$)& = $ 0.372 $ \\
$r$($B29.1$, $B30$)& = $ 0.227 $ & $r$($B42$, $B44$)& = $ 0.096 $ & $r$($B44$,
  $B48$)& = $ 0.053 $ & $r$($B58.3$, $B58.4$)& = $ 0.002 $ \\
$r$($B29.2$, $B31$)& = $ 0.195 $ & $r$($B42$, $B45$)& = $ 0.117 $ & $r$($B45$,
  $B46$)& = $ -0.367 $ & $r$($B58.3$, $B58.5$)& = $ 0.001 $ \\
$r$($B32.2$, $B34.1$)& = $ -0.014 $ & $r$($B42$, $B46$)& = $ 0.066 $ &
  $r$($B45$, $B47$)& = $ 0.065 $ & $r$($B58.3$, $B58.6$)& = $ 0.032 $ \\
$r$($B36.1$, $B58.2$)& = $ 0.068 $ & $r$($B42$, $B47$)& = $ 0.066 $ & $r$($B45$,
  $B48$)& = $ 0.065 $ & $r$($B58.4$, $B58.6$)& = $ 0.012 $ \\
$r$($B37.1$, $B37.4$)& = $ 0.003 $ & $r$($B42$, $B48$)& = $ 0.504 $ & $r$($B46$,
  $B47$)& = $ 0.509 $ & &  \\
$r$($B37.2$, $B37.3$)& = $ 0.140 $ & $r$($B43$, $B44$)& = $ 0.421 $ & $r$($B46$,
  $B48$)& = $ 0.509 $ & &  \\
\botrule
\end{tabular}
\begin{tabular}{l@{\hsp}l@{\hsp}l@{\hsp}l@{\hsp}ll}
\toprule
Item &  Input Datum    &  \hbox to 15pt {} Value
& \hbox to -20pt {} Relative standard
& Identification & Sec. \\
number& & & \hbox to -5pt {}uncertainty$^1$
 $u_{\rm r}$ &  \\
\colrule
 $C1   $ \vsp & $\delta_{\bar{\rm p}^4{\rm He}^+}(32,31:31,30)$ & $ 0.00(82)$
  MHz & $[ 7.3\times 10^{-10}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C2   $ & $\delta_{\bar{\rm p}^4{\rm He}^+}(35,33:34,32)$ & $ 0.0(1.0)$  MHz &
  $[ 1.3\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C3   $ & $\delta_{\bar{\rm p}^4{\rm He}^+}(36,34:35,33)$ & $ 0.0(1.1)$  MHz &
  $[ 1.6\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C4   $ & $\delta_{\bar{\rm p}^4{\rm He}^+}(37,34:36,33)$ & $ 0.0(1.1)$  MHz &
  $[ 1.8\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C5   $ & $\delta_{\bar{\rm p}^4{\rm He}^+}(39,35:38,34)$ & $ 0.0(1.2)$  MHz &
  $[ 2.3\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C6   $ & $\delta_{\bar{\rm p}^4{\rm He}^+}(40,35:39,34)$ & $ 0.0(1.3)$  MHz &
  $[ 2.9\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C7   $ & $\delta_{\bar{\rm p}^4{\rm He}^+}(37,35:38,34)$ & $ 0.0(1.8)$  MHz &
  $[ 4.5\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C8   $ & $\delta_{\bar{\rm p}^4{\rm He}^+}(33,32:31,30)$ & $ 0.0(1.6)$  MHz &
  $[ 7.6\times 10^{-10}]$ & JINR-10 & \ref{sssec:aphelth}  \\
 $C9   $ & $\delta_{\bar{\rm p}^4{\rm He}^+}(36,34:34,32)$ & $ 0.0(2.1)$  MHz &
  $[ 1.4\times 10^{-9}]$ & JINR-10 & \ref{sssec:aphelth}  \\
 $C10  $ & $\delta_{\bar{\rm p}^3{\rm He}^+}(32,31:31,30)$ & $ 0.00(91)$  MHz &
  $[ 8.7\times 10^{-10}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C11  $ & $\delta_{\bar{\rm p}^3{\rm He}^+}(34,32:33,31)$ & $ 0.0(1.1)$  MHz &
  $[ 1.4\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C12  $ & $\delta_{\bar{\rm p}^3{\rm He}^+}(36,33:35,32)$ & $ 0.0(1.2)$  MHz &
  $[ 1.8\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C13  $ & $\delta_{\bar{\rm p}^3{\rm He}^+}(38,34:37,33)$ & $ 0.0(1.1)$  MHz &
  $[ 2.3\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C14  $ & $\delta_{\bar{\rm p}^3{\rm He}^+}(36,34:37,33)$ & $ 0.0(1.8)$  MHz &
  $[ 4.4\times 10^{-9}]$ & JINR-06 & \ref{sssec:aphelth}  \\
 $C15  $ & $\delta_{\bar{\rm p}^3{\rm He}^+}(35,33:33,31)$ & $ 0.0(2.2)$  MHz &
  $[ 1.4\times 10^{-9}]$ & JINR-10 & \ref{sssec:aphelth}  \\
 $C16  $ \vsp & $\nu_{\bar{\rm p}{\rm ^4He}^+}(32,31:31,30)$ & $
  1\,132\,609\,209(15)$  MHz & $ 1.4\times 10^{-8}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C17  $ & $\nu_{\bar{\rm p}{\rm ^4He}^+}(35,33:34,32)$ & $
  804\,633\,059.0(8.2)$  MHz & $ 1.0\times 10^{-8}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C18  $ & $\nu_{\bar{\rm p}{\rm ^4He}^+}(36,34:35,33)$ & $ 717\,474\,004(10)$
  MHz & $ 1.4\times 10^{-8}$  & CERN-06 & \ref{sssec:aphelexh}  \\
 $C19  $ & $\nu_{\bar{\rm p}{\rm ^4He}^+}(37,34:36,33)$ & $
  636\,878\,139.4(7.7)$  MHz & $ 1.2\times 10^{-8}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C20  $ & $\nu_{\bar{\rm p}{\rm ^4He}^+}(39,35:38,34)$ & $
  501\,948\,751.6(4.4)$  MHz & $ 8.8\times 10^{-9}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C21  $ & $\nu_{\bar{\rm p}{\rm ^4He}^+}(40,35:39,34)$ & $
  445\,608\,557.6(6.3)$  MHz & $ 1.4\times 10^{-8}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C22  $ & $\nu_{\bar{\rm p}{\rm ^4He}^+}(37,35:38,34)$ & $
  412\,885\,132.2(3.9)$  MHz & $ 9.4\times 10^{-9}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C23  $ & $\nu_{\bar{\rm p}{\rm ^4He}^+}(33,32:31,30)$ & $
  2\,145\,054\,858.2(5.1)$  MHz & $ 2.4\times 10^{-9}$  & CERN-10 &
  \ref{sssec:aphelexh}  \\
 $C24  $ & $\nu_{\bar{\rm p}{\rm ^4He}^+}(36,34:34,32)$ & $
  1\,522\,107\,061.8(3.5)$  MHz & $ 2.3\times 10^{-9}$  & CERN-10 &
  \ref{sssec:aphelexh}  \\
 $C25  $ & $\nu_{\bar{\rm p}{\rm ^3He}^+}(32,31:31,30)$ & $
  1\,043\,128\,608(13)$  MHz & $ 1.3\times 10^{-8}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C26  $ & $\nu_{\bar{\rm p}{\rm ^3He}^+}(34,32:33,31)$ & $ 822\,809\,190(12)$
  MHz & $ 1.5\times 10^{-8}$  & CERN-06 & \ref{sssec:aphelexh}  \\
 $C27  $ & $\nu_{\bar{\rm p}{\rm ^3He}^+}(36,33:35,32)$ & $ 646\,180\,434(12)$
  MHz & $ 1.9\times 10^{-8}$  & CERN-06 & \ref{sssec:aphelexh}  \\
 $C28  $ & $\nu_{\bar{\rm p}{\rm ^3He}^+}(38,34:37,33)$ & $
  505\,222\,295.7(8.2)$  MHz & $ 1.6\times 10^{-8}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C29  $ & $\nu_{\bar{\rm p}{\rm ^3He}^+}(36,34:37,33)$ & $
  414\,147\,507.8(4.0)$  MHz & $ 9.7\times 10^{-9}$  & CERN-06 &
  \ref{sssec:aphelexh}  \\
 $C30  $ & $\nu_{\bar{\rm p}{\rm ^3He}^+}(35,33:33,31)$ & $
  1\,553\,643\,099.6(7.1)$  MHz & $ 4.6\times 10^{-9}$  & CERN-10 &
  \ref{sssec:aphelexh}  \\
\botrule
\end{tabular}
\begin{tabular}{ r @{~} l @{\hsp} r @{~} l @{\hsp} r @{~} l @{\hsp} r @{~} l }
\toprule
\vbox to 10 pt {}
$r$($C1$, $C2$)& = $ 0.929 $ & $r$($C4$, $C10$)& = $ 0.959 $ & $r$($C9$, $C14$)&
  = $ -0.976 $ & $r$($C18$, $C27$)& = $ 0.141 $ \\
$r$($C1$, $C3$)& = $ 0.936 $ & $r$($C4$, $C11$)& = $ 0.949 $ & $r$($C9$, $C15$)&
  = $ 0.986 $ & $r$($C18$, $C28$)& = $ 0.106 $ \\
$r$($C1$, $C4$)& = $ 0.936 $ & $r$($C4$, $C12$)& = $ 0.907 $ & $r$($C10$,
  $C11$)& = $ 0.978 $ & $r$($C18$, $C29$)& = $ 0.217 $ \\
$r$($C1$, $C5$)& = $ 0.912 $ & $r$($C4$, $C13$)& = $ 0.931 $ & $r$($C10$,
  $C12$)& = $ 0.934 $ & $r$($C19$, $C20$)& = $ 0.268 $ \\
$r$($C1$, $C6$)& = $ 0.758 $ & $r$($C4$, $C14$)& = $ -0.952 $ & $r$($C10$,
  $C13$)& = $ 0.959 $ & $r$($C19$, $C21$)& = $ 0.193 $ \\
$r$($C1$, $C7$)& = $ -0.947 $ & $r$($C4$, $C15$)& = $ 0.961 $ & $r$($C10$,
  $C14$)& = $ -0.980 $ & $r$($C19$, $C22$)& = $ 0.302 $ \\
$r$($C1$, $C8$)& = $ 0.954 $ & $r$($C5$, $C6$)& = $ 0.734 $ & $r$($C10$, $C15$)&
  = $ 0.990 $ & $r$($C19$, $C25$)& = $ 0.172 $ \\
$r$($C1$, $C9$)& = $ 0.960 $ & $r$($C5$, $C7$)& = $ -0.917 $ & $r$($C11$,
  $C12$)& = $ 0.925 $ & $r$($C19$, $C26$)& = $ 0.190 $ \\
$r$($C1$, $C10$)& = $ 0.964 $ & $r$($C5$, $C8$)& = $ 0.924 $ & $r$($C11$,
  $C13$)& = $ 0.949 $ & $r$($C19$, $C27$)& = $ 0.189 $ \\
$r$($C1$, $C11$)& = $ 0.954 $ & $r$($C5$, $C9$)& = $ 0.930 $ & $r$($C11$,
  $C14$)& = $ -0.970 $ & $r$($C19$, $C28$)& = $ 0.144 $ \\
$r$($C1$, $C12$)& = $ 0.912 $ & $r$($C5$, $C10$)& = $ 0.934 $ & $r$($C11$,
  $C15$)& = $ 0.980 $ & $r$($C19$, $C29$)& = $ 0.294 $ \\
$r$($C1$, $C13$)& = $ 0.936 $ & $r$($C5$, $C11$)& = $ 0.925 $ & $r$($C12$,
  $C13$)& = $ 0.907 $ & $r$($C20$, $C21$)& = $ 0.210 $ \\
$r$($C1$, $C14$)& = $ -0.957 $ & $r$($C5$, $C12$)& = $ 0.883 $ & $r$($C12$,
  $C14$)& = $ -0.927 $ & $r$($C20$, $C22$)& = $ 0.295 $ \\
$r$($C1$, $C15$)& = $ 0.966 $ & $r$($C5$, $C13$)& = $ 0.907 $ & $r$($C12$,
  $C15$)& = $ 0.936 $ & $r$($C20$, $C25$)& = $ 0.152 $ \\
$r$($C2$, $C3$)& = $ 0.924 $ & $r$($C5$, $C14$)& = $ -0.927 $ & $r$($C13$,
  $C14$)& = $ -0.952 $ & $r$($C20$, $C26$)& = $ 0.167 $ \\
$r$($C2$, $C4$)& = $ 0.924 $ & $r$($C5$, $C15$)& = $ 0.936 $ & $r$($C13$,
  $C15$)& = $ 0.961 $ & $r$($C20$, $C27$)& = $ 0.169 $ \\
$r$($C2$, $C5$)& = $ 0.900 $ & $r$($C6$, $C7$)& = $ -0.762 $ & $r$($C14$,
  $C15$)& = $ -0.982 $ & $r$($C20$, $C28$)& = $ 0.141 $ \\
$r$($C2$, $C6$)& = $ 0.748 $ & $r$($C6$, $C8$)& = $ 0.767 $ & $r$($C16$, $C17$)&
  = $ 0.210 $ & $r$($C20$, $C29$)& = $ 0.287 $ \\
$r$($C2$, $C7$)& = $ -0.935 $ & $r$($C6$, $C9$)& = $ 0.773 $ & $r$($C16$,
  $C18$)& = $ 0.167 $ & $r$($C21$, $C22$)& = $ 0.235 $ \\
$r$($C2$, $C8$)& = $ 0.941 $ & $r$($C6$, $C10$)& = $ 0.776 $ & $r$($C16$,
  $C19$)& = $ 0.224 $ & $r$($C21$, $C25$)& = $ 0.107 $ \\
$r$($C2$, $C9$)& = $ 0.948 $ & $r$($C6$, $C11$)& = $ 0.768 $ & $r$($C16$,
  $C20$)& = $ 0.197 $ & $r$($C21$, $C26$)& = $ 0.118 $ \\
$r$($C2$, $C10$)& = $ 0.952 $ & $r$($C6$, $C12$)& = $ 0.734 $ & $r$($C16$,
  $C21$)& = $ 0.138 $ & $r$($C21$, $C27$)& = $ 0.122 $ \\
$r$($C2$, $C11$)& = $ 0.942 $ & $r$($C6$, $C13$)& = $ 0.753 $ & $r$($C16$,
  $C22$)& = $ 0.222 $ & $r$($C21$, $C28$)& = $ 0.112 $ \\
$r$($C2$, $C12$)& = $ 0.900 $ & $r$($C6$, $C14$)& = $ -0.770 $ & $r$($C16$,
  $C25$)& = $ 0.129 $ & $r$($C21$, $C29$)& = $ 0.229 $ \\
$r$($C2$, $C13$)& = $ 0.924 $ & $r$($C6$, $C15$)& = $ 0.778 $ & $r$($C16$,
  $C26$)& = $ 0.142 $ & $r$($C22$, $C25$)& = $ 0.170 $ \\
$r$($C2$, $C14$)& = $ -0.945 $ & $r$($C7$, $C8$)& = $ -0.959 $ & $r$($C16$,
  $C27$)& = $ 0.141 $ & $r$($C22$, $C26$)& = $ 0.188 $ \\
$r$($C2$, $C15$)& = $ 0.954 $ & $r$($C7$, $C9$)& = $ -0.966 $ & $r$($C16$,
  $C28$)& = $ 0.106 $ & $r$($C22$, $C27$)& = $ 0.191 $ \\
$r$($C3$, $C4$)& = $ 0.931 $ & $r$($C7$, $C10$)& = $ -0.970 $ & $r$($C16$,
  $C29$)& = $ 0.216 $ & $r$($C22$, $C28$)& = $ 0.158 $ \\
$r$($C3$, $C5$)& = $ 0.907 $ & $r$($C7$, $C11$)& = $ -0.960 $ & $r$($C17$,
  $C18$)& = $ 0.209 $ & $r$($C22$, $C29$)& = $ 0.324 $ \\
$r$($C3$, $C6$)& = $ 0.753 $ & $r$($C7$, $C12$)& = $ -0.917 $ & $r$($C17$,
  $C19$)& = $ 0.280 $ & $r$($C23$, $C24$)& = $ 0.155 $ \\
$r$($C3$, $C7$)& = $ -0.942 $ & $r$($C7$, $C13$)& = $ -0.942 $ & $r$($C17$,
  $C20$)& = $ 0.247 $ & $r$($C23$, $C30$)& = $ 0.104 $ \\
$r$($C3$, $C8$)& = $ 0.948 $ & $r$($C7$, $C14$)& = $ 0.963 $ & $r$($C17$,
  $C21$)& = $ 0.174 $ & $r$($C24$, $C30$)& = $ 0.167 $ \\
$r$($C3$, $C9$)& = $ 0.955 $ & $r$($C7$, $C15$)& = $ -0.972 $ & $r$($C17$,
  $C22$)& = $ 0.278 $ & $r$($C25$, $C26$)& = $ 0.109 $ \\
$r$($C3$, $C10$)& = $ 0.959 $ & $r$($C8$, $C9$)& = $ 0.973 $ & $r$($C17$,
  $C25$)& = $ 0.161 $ & $r$($C25$, $C27$)& = $ 0.108 $ \\
$r$($C3$, $C11$)& = $ 0.949 $ & $r$($C8$, $C10$)& = $ 0.977 $ & $r$($C17$,
  $C26$)& = $ 0.178 $ & $r$($C25$, $C28$)& = $ 0.081 $ \\
$r$($C3$, $C12$)& = $ 0.907 $ & $r$($C8$, $C11$)& = $ 0.967 $ & $r$($C17$,
  $C27$)& = $ 0.177 $ & $r$($C25$, $C29$)& = $ 0.166 $ \\
$r$($C3$, $C13$)& = $ 0.931 $ & $r$($C8$, $C12$)& = $ 0.924 $ & $r$($C17$,
  $C28$)& = $ 0.132 $ & $r$($C26$, $C27$)& = $ 0.120 $ \\
$r$($C3$, $C14$)& = $ -0.952 $ & $r$($C8$, $C13$)& = $ 0.948 $ & $r$($C17$,
  $C29$)& = $ 0.271 $ & $r$($C26$, $C28$)& = $ 0.090 $ \\
$r$($C3$, $C15$)& = $ 0.961 $ & $r$($C8$, $C14$)& = $ -0.969 $ & $r$($C18$,
  $C19$)& = $ 0.223 $ & $r$($C26$, $C29$)& = $ 0.184 $ \\
$r$($C4$, $C5$)& = $ 0.907 $ & $r$($C8$, $C15$)& = $ 0.979 $ & $r$($C18$,
  $C20$)& = $ 0.198 $ & $r$($C27$, $C28$)& = $ 0.091 $ \\
$r$($C4$, $C6$)& = $ 0.753 $ & $r$($C9$, $C10$)& = $ 0.984 $ & $r$($C18$,
  $C21$)& = $ 0.140 $ & $r$($C27$, $C29$)& = $ 0.186 $ \\
$r$($C4$, $C7$)& = $ -0.942 $ & $r$($C9$, $C11$)& = $ 0.974 $ & $r$($C18$,
  $C22$)& = $ 0.223 $ & $r$($C28$, $C29$)& = $ 0.154 $ \\
$r$($C4$, $C8$)& = $ 0.948 $ & $r$($C9$, $C12$)& = $ 0.930 $ & $r$($C18$,
  $C25$)& = $ 0.128 $ & &  \\
$r$($C4$, $C9$)& = $ 0.955 $ & $r$($C9$, $C13$)& = $ 0.955 $ & $r$($C18$,
  $C26$)& = $ 0.142 $ & &  \\
\botrule
\end{tabular}
\begin{tabular}{l@{\hsp}l@{\hsp}l@{\hsp}l}
\toprule
\vbox to 10 pt {}
 &  & Relative &  \\
Item & Value$^1$ & standard &  \\
number & ($10^{-11}$ m$^3$ kg$^{-1}$ s$^{-2}$) & uncertainty $u_{\rm r}$ &
  Identification \\
\colrule

$G1$\vbox to 10 pt {} & $ 6.672\,48(43)$ & $ 6.4\times 10^{-5}$ & NIST-82   \\
$G2 $ & $ 6.672\,9(5)$  & $ 7.5\times 10^{-5}$ &  TR\&D-96  \\
$G3 $ & $ 6.673\,98(70)$ & $ 1.0\times 10^{-4}$ &  LANL-97  \\
$G4 $ & $ 6.674\,255(92)$& $ 1.4\times 10^{-5}$ &  UWash-00  \\
$G5 $ & $ 6.675\,59(27)$ & $ 4.0\times 10^{-5}$ &  BIPM-01  \\
$G6 $ & $ 6.674\,22(98)$ & $ 1.5\times 10^{-4}$ &  UWup-02  \\
$G7 $ & $ 6.673\,87(27)$  & $ 4.0\times 10^{-5}$ &  MSL-03  \\
$G8 $ & $ 6.672\,28(87)$ & $ 1.3\times 10^{-4}$ &  HUST-05  \\
$G9 $ & $ 6.674\,25(12)$ & $ 1.9\times 10^{-5}$ &  UZur-06  \\
$G10$ & $ 6.673\,49(18)$ & $ 2.7\times 10^{-5}$ &  HUST-09  \\
$G11$ & $ 6.672\,34(14)$ & $ 2.1\times 10^{-5}$ &  JILA-10  \\

\botrule
\end{tabular}

==> (inline-1) <==
\begin{longtable*}{lllll}
\caption{The CODATA recommended values of the
fundamental constants of physics and chemistry based on the
2010 adjustment.\label{tab:constants}} \\
\toprule
& & & & Relative std. \\
\s{35}Quantity & \s{-15} Symbol & \s{15} Numerical value & \s{5}Unit & uncert.
  $u_{\rm r}$ \\
\colrule
\endfirsthead

\caption{{\it (Continued).}} \\
\colrule
& & & & Relative std. \\
\s{35}Quantity & \s{-15} Symbol & \s{15} Numerical value & \s{5}Unit & uncert.
  $u_{\rm r}$ \\
\colrule
\endhead
\colrule
\endfoot
\endlastfoot
\multicolumn {5} {c} { \vbox to 12 pt {}
UNIVERSAL} \\
speed of light in vacuum & $ c,c_0 $ & $299\,792\,$458 & m~s$^{-1}$ & exact \\
magnetic constant & $\mu_0$ & 4$\rmpi\times10^{-7}$ & N~A$^{-2}$ & \\
& & $=12.566\,370\,614...\times10^{-7}$ & N~A$^{-2}$ & exact \\
electric constant 1/$\mu_0c^2$ & $\epsilon_0$ &
  $8.854\,187\,817...\times10^{-12}$ & F~m$^{-1}$ & exact\\
characteristic impedance of vacuum $\mu_0c$ & $Z_0$ & $376.730\,313\,461...$ &
  ${\rm \Omega}$ & exact\\
Newtonian constant of gravitation & $ G $ & $ 6.673\,84(80)\times 10^{-11}$ &
  m$^3$~kg$^{-1}$~s$^{-2}$ & $ 1.2\times 10^{-4}$ \\
& $G/\hbar c $ & $ 6.708\,37(80)\times 10^{-39}$ & $ ({\rm GeV}/c^2)^{-2}$ & $
  1.2\times 10^{-4}$ \\
Planck constant & $ h $ & $ 6.626\,069\,57(29)\times 10^{-34}$ & J~s & $
  4.4\times 10^{-8}$ \\
\b\b & & $ 4.135\,667\,516(91)\times 10^{-15}$ & eV~s & $ 2.2\times 10^{-8}$ \\
\b $h/2\rmpi$ & $\hbar$ & $ 1.054\,571\,726(47)\times 10^{-34}$ & J~s & $
  4.4\times 10^{-8}$ \\
\b\b & & $ 6.582\,119\,28(15)\times 10^{-16}$ & eV~s & $ 2.2\times 10^{-8}$ \\
\b & $\hbar c$ & $ 197.326\,9718(44)$ & MeV~fm & $ 2.2\times 10^{-8}$ \\
Planck mass~$(\hbar c/G)^{1/2}$ & $m_{\rm P}$ & $ 2.176\,51(13)\times 10^{-8}$ &
  kg & $ 6.0\times 10^{-5}$ \\
\b energy equivalent & $m_{\rm P}c^2$ & $ 1.220\,932(73)\times 10^{19}$ & GeV &
  $ 6.0\times 10^{-5}$ \\
Planck temperature~$(\hbar c^5/G)^{1/2}/k$ & $T_{\rm P}$ & $
  1.416\,833(85)\times 10^{32}$ & K & $ 6.0\times 10^{-5}$ \\
Planck length~$\hbar/m_{\rm P}c=(\hbar G/c^3)^{1/2}$ & $l_{\rm P}$ & $
  1.616\,199(97)\times 10^{-35}$ & m & $ 6.0\times 10^{-5}$ \\
Planck time $l_{\rm P}/c=(\hbar G/c^5)^{1/2}$ & $t_{\rm P}$ & $
  5.391\,06(32)\times 10^{-44}$ & s & $ 6.0\times 10^{-5}$ \\
\multicolumn {5} {c} { \vbox to 12 pt {}
ELECTROMAGNETIC} \\
elementary charge & $e$ & $ 1.602\,176\,565(35)\times 10^{-19}$ & C & $
  2.2\times 10^{-8}$ \\
& $e/h$ & $ 2.417\,989\,348(53)\times 10^{14}$ & A~J$^{-1}$ & $ 2.2\times
  10^{-8}$ \\
magnetic flux quantum $h/2e$ & ${\it \Phi}_0$ & $ 2.067\,833\,758(46)\times
  10^{-15}$ & Wb & $ 2.2\times 10^{-8}$ \\
conductance quantum $2e^2\!/h$ & $G_0$ & $ 7.748\,091\,7346(25)\times 10^{-5}$ &
  S & $ 3.2\times 10^{-10}$ \\
\b inverse of conductance quantum & $G_0^{-1}$ & $ 12\,906.403\,7217(42)$ &
  ${\rm \Omega}$ & $ 3.2\times 10^{-10}$ \\
Josephson constant\footnote{See Table~\ref{tab:adopted} for the conventional
  value adopted
internationally for realizing representations of the volt using the Josephson
  effect.}
2$e/h$ & $K_{\rm J}$ & $ 483\,597.870(11)\times 10^{9}$ & Hz~V$^{-1}$ & $
  2.2\times 10^{-8}$ \\
von Klitzing constant\footnote{See Table~\ref{tab:adopted}
for the conventional value adopted internationally
for realizing representations of the ohm using the quantum Hall effect.}
\, $h/e^2=\mu_0c/2\alpha$ & $R_{\rm K}$ & $ 25\,812.807\,4434(84)$ & ${\rm
  \Omega}$ & $ 3.2\times 10^{-10}$ \\
Bohr magneton $e\hbar/2m_{\rm e}$ & $\mu_{\rm B}$ & $ 927.400\,968(20)\times
  10^{-26}$ & J~T$^{-1}$ & $ 2.2\times 10^{-8}$ \\
\b & & $ 5.788\,381\,8066(38)\times 10^{-5}$ & eV~T$^{-1}$ & $ 6.5\times
  10^{-10}$ \\
\b & $\mu_{\rm B}/h$ & $ 13.996\,245\,55(31)\times 10^{9}$ & Hz~T$^{-1}$ & $
  2.2\times 10^{-8}$ \\
\b & $\mu_{\rm B}/hc$ & $ 46.686\,4498(10)$ & m$^{-1}~$T$^{-1}$ & $ 2.2\times
  10^{-8}$ \\
\b & $\mu_{\rm B}/k$ & $ 0.671\,713\,88(61)$ & K~T$^{-1}$ & $ 9.1\times 10^{-7}$
  \\
nuclear magneton $e\hbar/2m_{\rm p}$ & $\mu_{\rm N}$ & $
  5.050\,783\,53(11)\times 10^{-27}$ & J~T$^{-1}$ & $ 2.2\times 10^{-8}$ \\
\b & & $ 3.152\,451\,2605(22)\times 10^{-8}$ & eV~T$^{-1}$ & $ 7.1\times
  10^{-10}$ \\
\b & $\mu_{\rm N}/h$ & $ 7.622\,593\,57(17)$ & MHz~T$^{-1}$ & $ 2.2\times
  10^{-8}$ \\
\b & $\mu_{\rm N}/hc$ & $ 2.542\,623\,527(56)\times 10^{-2}$ & m$^{-1}~$T$^{-1}$
  & $ 2.2\times 10^{-8}$ \\
\b & $\mu_{\rm N}/k$ & $ 3.658\,2682(33)\times 10^{-4}$ & K~T$^{-1}$ & $
  9.1\times 10^{-7}$ \\
\multicolumn {5} {c} { \vbox to 12 pt {}
ATOMIC AND NUCLEAR} \\
\multicolumn {5} {c} {General} \\
fine-structure constant $e^2\!/4\rmpi\epsilon_0\hbar c$ & $\alpha$ & $
  7.297\,352\,5698(24)\times 10^{-3}$ & & $ 3.2\times 10^{-10}$ \\
\b inverse fine-structure constant & $\alpha^{-1}$ & $ 137.035\,999\,074(44)$ &
  & $ 3.2\times 10^{-10}$ \\
Rydberg constant $\alpha^{2}m_{\rm e}c/2h$ & $R_\infty$ & $
  10\,973\,731.568\,539(55)$ & m$^{-1}$ & $ 5.0\times 10^{-12}$ \\
\b & $R_\infty c$ & $ 3.289\,841\,960\,364(17)\times 10^{15}$ & Hz & $ 5.0\times
  10^{-12}$ \\
\b & $R_\infty hc$ & $ 2.179\,872\,171(96)\times 10^{-18}$ & J & $ 4.4\times
  10^{-8}$ \\
\b & & $ 13.605\,692\,53(30)$ & eV & $ 2.2\times 10^{-8}$ \\
Bohr radius $\alpha/4\rmpi R_\infty=4\rmpi\epsilon_0\hbar^2\!/m_{\rm e}e^2$ &
  $a_{\rm 0}$ & $ 0.529\,177\,210\,92(17)\times 10^{-10}$ & m & $ 3.2\times
  10^{-10}$ \\
Hartree energy $e^2\!/4\rmpi\epsilon_{\rm 0}a_{\rm 0}=2R_\infty hc
  =\alpha^2m_{\rm e}c^2$ & $E_{\rm h}$ & $ 4.359\,744\,34(19)\times 10^{-18}$ &
  J & $ 4.4\times 10^{-8}$ \\
\b & & $ 27.211\,385\,05(60)$ & eV & $ 2.2\times 10^{-8}$ \\
quantum of circulation & $h/2m_{\rm e}$ & $ 3.636\,947\,5520(24)\times 10^{-4}$
  & m$^2~$s$^{-1}$ & $ 6.5\times 10^{-10}$ \\
& $h/m_{\rm e}$ & $ 7.273\,895\,1040(47)\times 10^{-4}$ & m$^2~$s$^{-1}$ & $
  6.5\times 10^{-10}$ \\
\multicolumn {5} {c} { \vbox to 12 pt {}
Electroweak} \\
Fermi coupling constant\footnote{Value recommended by the Particle Data
Group \cite{2010129}.} & $G_{\rm F}/(\hbar c)^3$ & $ 1.166\,364(5)\times 10^{-5}
  $ & GeV$^{-2}$ & $ 4.3\times 10^{-6}$ \vbox to 10 pt {}\\
weak mixing angle\footnote{Based on the ratio of the masses of the W and Z
  bosons $m_{\rm W}/m_{\rm Z}$ recommended by the Particle Data Group
  \cite{2010129}.
The value for ${\rm sin}^2{\theta}_{\rm W}$
they recommend, which
is based on a particular variant of the modified minimal subtraction
$({\scriptstyle {\rm \overline{MS}}})$ scheme, is
${\rm sin}^2\hat{\theta}_{\rm W}(M_{\rm Z}) = 0.231\,16(13)$.}
$\theta_{\rm W}$ (on-shell scheme) & & & & \\
\, $\sin^2\theta_{\rm W} = s^2_{\rm W} \equiv 1-(m_{\rm W}/m_{\rm Z})^2$ &
  $\sin^2\theta_{\rm W}$ & $ 0.2223(21)$ & & $ 9.5\times 10^{-3}$ \\
\multicolumn {5} {c} {\vbox to 12 pt {}
Electron, e$^-$} \\
electron mass & $m_{\rm e}$ & $ 9.109\,382\,91(40)\times 10^{-31}$ & kg & $
  4.4\times 10^{-8}$ \\
\b\b & & $ 5.485\,799\,0946(22)\times 10^{-4}$ & u & $ 4.0\times 10^{-10}$ \\
\b energy equivalent & $m_{\rm e}c^2$ & $ 8.187\,105\,06(36)\times 10^{-14}$ & J
  & $ 4.4\times 10^{-8}$ \\
\b\b & & $ 0.510\,998\,928(11)$ & MeV & $ 2.2\times 10^{-8}$ \\
electron-muon mass ratio & $m_{\rm e}/m_{\rmssmu}$ & $ 4.836\,331\,66(12)\times
  10^{-3}$ & & $ 2.5\times 10^{-8}$ \\
electron-tau mass ratio & $m_{\rm e}/m_{\rmsstau}$ & $ 2.875\,92(26)\times
  10^{-4}$ & & $ 9.0\times 10^{-5}$ \\
electron-proton mass ratio & $m_{\rm e}/m_{\rm p}$ & $
  5.446\,170\,2178(22)\times 10^{-4}$ & & $ 4.1\times 10^{-10}$ \\
electron-neutron mass ratio & $m_{\rm e}/m_{\rm n}$ & $
  5.438\,673\,4461(32)\times 10^{-4}$ & & $ 5.8\times 10^{-10}$ \\
electron-deuteron mass ratio & $m_{\rm e}/m_{\rm d}$ & $
  2.724\,437\,1095(11)\times 10^{-4}$ & & $ 4.0\times 10^{-10}$ \\
electron-triton mass ratio & $m_{\rm e}/m_{\rm t}$ & $
  1.819\,200\,0653(17)\times 10^{-4}$ & & $ 9.1\times 10^{-10}$ \\
electron-helion mass ratio & $m_{\rm e}/m_{\rm h}$ & $
  1.819\,543\,0761(17)\times 10^{-4}$ & & $ 9.2\times 10^{-10}$ \\
electron to alpha particle mass ratio & $m_{\rm e}/m_{\rmssalpha}$ & $
  1.370\,933\,555\,78(55)\times 10^{-4}$ & & $ 4.0\times 10^{-10}$ \\
electron charge to mass quotient & $-e/m_{\rm e}$ & $ -1.758\,820\,088(39)\times
  10^{11}$ & C~kg$^{-1}$ & $ 2.2\times 10^{-8}$ \\
electron molar mass $N_{\rm A}m_{\rm e}$& $M({\rm e}),M_{\rm e}$ & $
  5.485\,799\,0946(22)\times 10^{-7}$ & kg mol$^{-1}$ & $ 4.0\times 10^{-10}$ \\
Compton wavelength $h/m_{\rm e}c$ & $\lambda_{\rm C}$ & $
  2.426\,310\,2389(16)\times 10^{-12}$ & m & $ 6.5\times 10^{-10}$ \\
\b $\lambda_{\rm C}/2\rmpi=\alpha a_{\rm 0}=\alpha^2\!/4\rmpi R_\infty$ &
  $\lbar_{\rm C}$ & $ 386.159\,268\,00(25)\times 10^{-15}$ & m & $ 6.5\times
  10^{-10}$ \\
 classical electron radius $\alpha^2a_{\rm 0}$ & $r_{\rm e}$ & $
  2.817\,940\,3267(27)\times 10^{-15}$ & m & $ 9.7\times 10^{-10}$ \\
Thomson cross section (8$\rmpi/3)r^2_{\rm e}$ & $\sigma_{\rm e}$ & $
  0.665\,245\,8734(13)\times 10^{-28}$ & m$^2$ & $ 1.9\times 10^{-9}$ \\
electron magnetic moment & $\mu_{\rm e}$ & $ -928.476\,430(21)\times 10^{-26}$ &
  J~T$^{-1}$ & $ 2.2\times 10^{-8}$ \\
\b to Bohr magneton ratio & $\mu_{\rm e}/\mu_{\rm B}$ & $
  -1.001\,159\,652\,180\,76(27)$ & & $ 2.6\times 10^{-13}$ \\
\b to nuclear magneton ratio & $\mu_{\rm e}/\mu_{\rm N}$ & $
  -1838.281\,970\,90(75)$ & & $ 4.1\times 10^{-10}$ \\
electron magnetic moment & & & & \\
\, anomaly $|\mu_{\rm e}|/\mu_{\rm B}-1$ & $a_{\rm e}$ & $
  1.159\,652\,180\,76(27)\times 10^{-3}$ & & $ 2.3\times 10^{-10}$ \\
electron $g$-factor $-2(1+a_{\rm e})$ & $g_{\rm e}$ & $
  -2.002\,319\,304\,361\,53(53)$ & & $ 2.6\times 10^{-13}$ \\
electron-muon magnetic moment ratio & $\mu_{\rm e}/\mu_{\rmssmu}$ & $
  206.766\,9896(52)$ & & $ 2.5\times 10^{-8}$ \\
electron-proton magnetic moment ratio & $\mu_{\rm e}/\mu_{\rm p}$ & $
  -658.210\,6848(54)$ & & $ 8.1\times 10^{-9}$ \\
electron to shielded proton magnetic& & & & \\
\, moment ratio (H$_2$O, sphere, 25 $^\circ$C) & $\mu_{\rm e}/\mu^\prime_{\rm p}
  $ & $ -658.227\,5971(72)$ & & $ 1.1\times 10^{-8}$ \\
electron-neutron magnetic moment ratio & $\mu_{\rm e}/\mu_{\rm n}$ & $
  960.920\,50(23)$ & & $ 2.4\times 10^{-7}$ \\
electron-deuteron magnetic moment ratio & $\mu_{\rm e}/\mu_{\rm d}$ & $
  -2143.923\,498(18)$ & & $ 8.4\times 10^{-9}$ \\
electron to shielded helion magnetic & & & & \\
\, moment ratio (gas, sphere, 25 $^\circ$C) & $\mu_{\rm e}/\mu^\prime_{\rm h}$ &
  $ 864.058\,257(10)$ & & $ 1.2\times 10^{-8}$ \\
electron gyromagnetic ratio $2|\mu_{\rm e}|/\hbar$ & $\gamma_{\rm e}$ & $
  1.760\,859\,708(39)\times 10^{11}$ & s$^{-1}~$T$^{-1}$ & $ 2.2\times 10^{-8}$
  \\
& $\gamma_{\rm e}/2\rmpi$ & $ 28\,024.952\,66(62)$ & MHz~T$^{-1}$ & $ 2.2\times
  10^{-8}$ \\
\multicolumn {5} {c} { \vbox to 12 pt {}
Muon, ${\rmmu}^-$} \\
muon mass & $m_{\rmssmu}$ & $ 1.883\,531\,475(96)\times 10^{-28}$ & kg & $
  5.1\times 10^{-8}$ \\
& & $ 0.113\,428\,9267(29)$ & u & $ 2.5\times 10^{-8}$ \\
\b energy equivalent & $m_{\rmssmu}c^2$ & $ 1.692\,833\,667(86)\times 10^{-11}$
  & J & $ 5.1\times 10^{-8}$ \\
& & $ 105.658\,3715(35)$ & MeV & $ 3.4\times 10^{-8}$ \\
muon-electron mass ratio & $m_{\rmssmu}/m_{\rm e}$ & $ 206.768\,2843(52)$ & & $
  2.5\times 10^{-8}$ \\
muon-tau mass ratio & $m_{\rmssmu}/m_{\rmsstau}$ & $ 5.946\,49(54)\times 10^{-2}
  $ & & $ 9.0\times 10^{-5}$ \\
muon-proton mass ratio & $m_{\rmssmu}/m_{\rm p}$ & $ 0.112\,609\,5272(28)$ & & $
  2.5\times 10^{-8}$ \\
muon-neutron mass ratio & $m_{\rmssmu}/m_{\rm n}$ & $ 0.112\,454\,5177(28)$ & &
  $ 2.5\times 10^{-8}$ \\
muon molar mass $N_{\rm A}m_{\rmssmu}$& $M({\rmmu}),M_{\rmssmu}$ & $
  0.113\,428\,9267(29)\times 10^{-3}$ & kg mol$^{-1}$ & $ 2.5\times 10^{-8}$ \\
muon Compton wavelength $h/m_{\rmssmu}c$ & $\lambda_{{\rm C},{\rmssmu}}$ & $
  11.734\,441\,03(30)\times 10^{-15}$ & m & $ 2.5\times 10^{-8}$ \\
\b $\lambda_{{\rm C},{\rmssmu}}/2\rmpi$ & $\lbar_{{\rm C},{\rmssmu}}$ & $
  1.867\,594\,294(47)\times 10^{-15}$ & m & $ 2.5\times 10^{-8}$ \\
muon magnetic moment & $\mu_{\rmssmu}$ & $ -4.490\,448\,07(15)\times 10^{-26}$ &
  J~T$^{-1}$ & $ 3.4\times 10^{-8}$ \\
\b to Bohr magneton ratio & $\mu_{\rmssmu}/\mu_{\rm B}$ & $
  -4.841\,970\,44(12)\times 10^{-3}$ & & $ 2.5\times 10^{-8}$ \\
\b to nuclear magneton ratio & $\mu_{\rmssmu}/\mu_{\rm N}$ & $
  -8.890\,596\,97(22)$ & & $ 2.5\times 10^{-8}$ \\
muon magnetic moment anomaly & & & & \\
\, $|\mu_{\rmssmu}|/(e\hbar/2m_{\rmssmu})-1$ & $a_{\rmssmu}$ & $
  1.165\,920\,91(63)\times 10^{-3}$ & & $ 5.4\times 10^{-7}$ \\
muon $g$-factor $-2(1+a_{\rmssmu}$) & $g_{\rmssmu}$ & $ -2.002\,331\,8418(13)$ &
  & $ 6.3\times 10^{-10}$ \\
muon-proton magnetic moment ratio & $\mu_{\rmssmu}/\mu_{\rm p}$ & $
  -3.183\,345\,107(84)$ & & $ 2.6\times 10^{-8}$ \\
\multicolumn {5} {c} { \vbox to 12 pt {}
Tau, ${\rmtau}^-$} \\
tau mass\footnote{This and all other values involving $m_{\rmsstau}$ are based
  on
the value of $m_{\rmsstau}c^2$ in MeV recommended by the
Particle Data Group \cite{2010129}.}
& $m_{\rmsstau}$ & $ 3.167\,47(29)\times 10^{-27}$ & kg & $ 9.0\times 10^{-5}$
  \\
& & $ 1.907\,49(17)$ & u & $ 9.0\times 10^{-5}$ \\
\b energy equivalent & $m_{\rmsstau}c^2$ & $ 2.846\,78(26)\times 10^{-10}$ & J &
  $ 9.0\times 10^{-5}$ \\
& & $ 1776.82(16)$ & MeV & $ 9.0\times 10^{-5}$ \\
tau-electron mass ratio & $m_{\rmsstau}/m_{\rm e}$ & $ 3477.15(31)$ & & $
  9.0\times 10^{-5}$ \\
tau-muon mass ratio & $m_{\rmsstau}/m_{\rmssmu}$ & $ 16.8167(15)$ & & $
  9.0\times 10^{-5}$ \\
tau-proton mass ratio & $m_{\rmsstau}/m_{\rm p}$ & $ 1.893\,72(17)$ & & $
  9.0\times 10^{-5}$ \\
tau-neutron mass ratio & $m_{\rmsstau}/m_{\rm n}$ & $ 1.891\,11(17)$ & & $
  9.0\times 10^{-5}$ \\
tau molar mass $N_{\rm A}m_{\rmsstau}$& $M({\rmtau}),M_{\rmsstau}$ & $
  1.907\,49(17)\times 10^{-3}$ & kg mol$^{-1}$ & $ 9.0\times 10^{-5}$ \\
tau Compton wavelength $h/m_{\rmsstau}c$ & $\lambda_{{\rm C},{\rmsstau}}$ & $
  0.697\,787(63)\times 10^{-15}$ & m & $ 9.0\times 10^{-5}$ \\
\b $\lambda_{{\rm C},{\rmsstau}}/2\rmpi$ & $\lbar_{{\rm C},{\rmsstau}}$ & $
  0.111\,056(10)\times 10^{-15}$ & m & $ 9.0\times 10^{-5}$ \\
\multicolumn {5} {c} {\vbox to 12 pt {} Proton, p} \\
proton mass & $m_{\rm p}$ & $ 1.672\,621\,777(74)\times 10^{-27}$ & kg & $
  4.4\times 10^{-8}$ \\
& & $ 1.007\,276\,466\,812(90)$ & u & $ 8.9\times 10^{-11}$ \\
\b energy equivalent & $m_{\rm p}c^2$ & $ 1.503\,277\,484(66)\times 10^{-10}$ &
  J & $ 4.4\times 10^{-8}$ \\
& & $ 938.272\,046(21)$ & MeV & $ 2.2\times 10^{-8}$ \\
proton-electron mass ratio & $m_{\rm p}/m_{\rm e}$ & $ 1836.152\,672\,45(75)$ &
  & $ 4.1\times 10^{-10}$ \\
proton-muon mass ratio & $m_{\rm p}/m_{\rmssmu}$ & $ 8.880\,243\,31(22)$ & & $
  2.5\times 10^{-8}$ \\
proton-tau mass ratio & $m_{\rm p}/m_{\rmsstau}$ & $ 0.528\,063(48)$ & & $
  9.0\times 10^{-5}$ \\
proton-neutron mass ratio & $m_{\rm p}/m_{\rm n}$ & $ 0.998\,623\,478\,26(45)$ &
  & $ 4.5\times 10^{-10}$ \\
proton charge to mass quotient & $e/m_{\rm p}$ & $ 9.578\,833\,58(21)\times
  10^{7}$ & C kg$^{-1}$ & $ 2.2\times 10^{-8}$ \\
proton molar mass $N_{\rm A}m_{\rm p}$& $M$(p), $M_{\rm p}$ & $
  1.007\,276\,466\,812(90)\times 10^{-3}$ & kg mol$^{-1}$ & $ 8.9\times 10^{-11}
  $ \\
proton Compton wavelength $h/m_{\rm p}c$ & $\lambda_{\rm C,p}$ & $
  1.321\,409\,856\,23(94)\times 10^{-15}$ & m & $ 7.1\times 10^{-10}$ \\
\b $\lambda_{\rm C,p}/2\rmpi$ & $\lbar_{\rm C,p}$ & $
  0.210\,308\,910\,47(15)\times 10^{-15}$ & m & $ 7.1\times 10^{-10}$ \\
proton rms charge radius & $r_{\rm p}$ & $ 0.8775(51)\times 10^{-15}$ & m & $
  5.9\times 10^{-3}$ \\
proton magnetic moment & $\mu_{\rm p}$ & $ 1.410\,606\,743(33)\times 10^{-26}$ &
  J~T$^{-1}$ & $ 2.4\times 10^{-8}$ \\
\b to Bohr magneton ratio & $\mu_{\rm p}/\mu_{\rm B}$ & $
  1.521\,032\,210(12)\times 10^{-3}$ & & $ 8.1\times 10^{-9}$ \\
\b to nuclear magneton ratio & $\mu_{\rm p}/\mu_{\rm N}$ & $
  2.792\,847\,356(23)$ & & $ 8.2\times 10^{-9}$ \\
proton $g$-factor $2\mu_{\rm p}/\mu_{\rm N}$ & $g_{\rm p}$ & $
  5.585\,694\,713(46)$ & & $ 8.2\times 10^{-9}$ \\
proton-neutron magnetic moment ratio & $\mu_{\rm p}/\mu_{\rm n}$ & $
  -1.459\,898\,06(34)$ & & $ 2.4\times 10^{-7}$ \\
shielded proton magnetic moment & $\mu^\prime_{\rm p}$ & $
  1.410\,570\,499(35)\times 10^{-26}$ & J~T$^{-1}$ & $ 2.5\times 10^{-8}$ \\
\, (H$_{2}$O, sphere, 25 $^\circ$C) & & & & \\
\b to Bohr magneton ratio & $\mu^\prime_{\rm p}/\mu_{\rm B}$ & $
  1.520\,993\,128(17)\times 10^{-3}$ & & $ 1.1\times 10^{-8}$ \\
\b to nuclear magneton ratio & $\mu^\prime_{\rm p}/\mu_{\rm N}$ & $
  2.792\,775\,598(30)$ & & $ 1.1\times 10^{-8}$ \\
proton magnetic shielding correction& & & & \\
\, $1-\mu^\prime_{\rm p}/\mu_{\rm p}$ \ (H$_{2}$O, sphere, 25 $^\circ$C) &
  $\sigma^\prime_{\rm p}$ & $ 25.694(14)\times 10^{-6}$ & &  $ 5.3\times 10^{-4}
  $ \\
proton gyromagnetic ratio $2\mu_{\rm p}/\hbar$ & $\gamma_{\rm p}$ & $
  2.675\,222\,005(63)\times 10^{8}$ & s$^{-1}~$T$^{-1}$ & $ 2.4\times 10^{-8}$
  \\
& $\gamma_{\rm p}/2\rmpi$ & $ 42.577\,4806(10)$ & MHz~T$^{-1}$ & $ 2.4\times
  10^{-8}$ \\
shielded proton gyromagnetic ratio& & & & \\
$2\mu^\prime_{\rm p}/\hbar$ \ (H$_{2}$O, sphere, 25 $^\circ$C)&
  $\gamma^\prime_{\rm p}$ & $ 2.675\,153\,268(66)\times 10^{8}$ & s$^{-1}
  ~$T$^{-1}$ & $ 2.5\times 10^{-8}$ \\
& $\gamma^\prime_{\rm p}/2\rmpi$ & $ 42.576\,3866(10)$ & MHz~T$^{-1}$ & $
  2.5\times 10^{-8}$ \\
\multicolumn {5} {c} {\vbox to 12 pt {} Neutron, n} \\
neutron mass & $m_{\rm n}$ & $ 1.674\,927\,351(74)\times 10^{-27}$ & kg & $
  4.4\times 10^{-8}$ \\
& & $ 1.008\,664\,916\,00(43)$ & u & $ 4.2\times 10^{-10}$ \\
\b energy equivalent & $m_{\rm n}c^2$ & $ 1.505\,349\,631(66)\times 10^{-10}$ &
  J & $ 4.4\times 10^{-8}$ \\
& & $ 939.565\,379(21)$ & MeV & $ 2.2\times 10^{-8}$ \\
neutron-electron mass ratio & $m_{\rm n}/m_{\rm e}$ & $ 1838.683\,6605(11)$ & &
  $ 5.8\times 10^{-10}$ \\
neutron-muon mass ratio & $m_{\rm n}/m_{\rmssmu}$ & $ 8.892\,484\,00(22)$ & & $
  2.5\times 10^{-8}$ \\
neutron-tau mass ratio & $m_{\rm n}/m_{\rmsstau}$ & $ 0.528\,790(48)$ & & $
  9.0\times 10^{-5}$ \\
neutron-proton mass ratio & $m_{\rm n}/m_{\rm p}$ & $ 1.001\,378\,419\,17(45)$ &
  & $ 4.5\times 10^{-10}$ \\
neutron-proton mass difference & $m_{\rm n}-m_{\rm p}$ & $
  2.305\,573\,92(76)\times 10^{-30}$ & kg & $ 3.3\times 10^{-7}$  \\
& & $ 0.001\,388\,449\,19(45)$ & u & $ 3.3\times 10^{-7}$ \\
\b energy equivalent & ($m_{\rm n}-m_{\rm p})c^2$~~ & $ 2.072\,146\,50(68)\times
  10^{-13}$ & J & $ 3.3\times 10^{-7}$ \\
& & $ 1.293\,332\,17(42)$ & MeV & $ 3.3\times 10^{-7}$ \\
neutron molar mass $N_{\rm A}m_{\rm n}$ & $M({\rm n}),M_{\rm n}$ & $
  1.008\,664\,916\,00(43)\times 10^{-3}$ & kg mol$^{-1}$ & $ 4.2\times 10^{-10}$
  \\
neutron Compton wavelength $h/m_{\rm n}c$ & $\lambda_{\rm C,n}$ & $
  1.319\,590\,9068(11)\times 10^{-15}$ & m & $ 8.2\times 10^{-10}$ \\
\b $\lambda_{\rm C,n}/2\rmpi$ & $\lbar_{\rm C,n}$ & $
  0.210\,019\,415\,68(17)\times 10^{-15}$ & m & $ 8.2\times 10^{-10}$ \\
neutron magnetic moment & $\mu_{\rm n}$ & $ -0.966\,236\,47(23)\times 10^{-26}$
  & J~T$^{-1}$ & $ 2.4\times 10^{-7}$ \\
\b to Bohr magneton ratio & $\mu_{\rm n}/\mu_{\rm B}$ & $
  -1.041\,875\,63(25)\times 10^{-3}$ & & $ 2.4\times 10^{-7}$ \\
\b to nuclear magneton ratio & $\mu_{\rm n}/\mu_{\rm N}$ & $
  -1.913\,042\,72(45)$ & & $ 2.4\times 10^{-7}$ \\
neutron $g$-factor $2\mu_{\rm n}/\mu_{\rm N}$ & $g_{\rm n}$ & $
  -3.826\,085\,45(90)$ & & $ 2.4\times 10^{-7}$ \\
neutron-electron magnetic moment ratio & $\mu_{\rm n}/\mu_{\rm e}$ & $
  1.040\,668\,82(25)\times 10^{-3}$ & & $ 2.4\times 10^{-7}$ \\
neutron-proton magnetic moment ratio & $\mu_{\rm n}/\mu_{\rm p}$ & $
  -0.684\,979\,34(16)$ & & $ 2.4\times 10^{-7}$ \\
neutron to shielded proton magnetic& & & & \\
\, moment ratio \ (H$_2$O, sphere, 25 $^\circ$C)& $\mu_{\rm n}/\mu_{\rm p}
  ^\prime$ & $ -0.684\,996\,94(16)$ & & $ 2.4\times 10^{-7}$ \\
neutron gyromagnetic ratio $2|\mu_{\rm n}|/\hbar$ & $\gamma_{\rm n}$ & $
  1.832\,471\,79(43)\times 10^{8}$ & s$^{-1}~$T$^{-1}$ & $ 2.4\times 10^{-7}$ \\
& $\gamma_{\rm n}/2\rmpi$ & $ 29.164\,6943(69)$ & MHz~T$^{-1}$ & $ 2.4\times
  10^{-7}$ \\
\multicolumn {5} {c} {\vbox to 12 pt {} Deuteron, d} \\
deuteron mass & $m_{\rm d}$ & $ 3.343\,583\,48(15)\times 10^{-27}$ & kg & $
  4.4\times 10^{-8}$ \\
& & $ 2.013\,553\,212\,712(77)$ & u & $ 3.8\times 10^{-11}$ \\
\b energy equivalent & $m_{\rm d}c^2$ & $ 3.005\,062\,97(13)\times 10^{-10}$ & J
  & $ 4.4\times 10^{-8}$ \\
& & $ 1875.612\,859(41)$ & MeV & $ 2.2\times 10^{-8}$ \\
deuteron-electron mass ratio & $m_{\rm d}/m_{\rm e}$ & $ 3670.482\,9652(15)$ & &
  $ 4.0\times 10^{-10}$ \\
deuteron-proton mass ratio & $m_{\rm d}/m_{\rm p}$ & $ 1.999\,007\,500\,97(18)$
  & & $ 9.2\times 10^{-11}$ \\
deuteron molar mass $N_{\rm A}m_{\rm d}$& $M({\rm d}),M_{\rm d}$ & $
  2.013\,553\,212\,712(77)\times 10^{-3}$ & kg mol$^{-1}$ & $ 3.8\times 10^{-11}
  $ \\
deuteron rms charge radius & $r_{\rm d}$ & $ 2.1424(21)\times 10^{-15}$ & m & $
  9.8\times 10^{-4}$ \\
deuteron magnetic moment & $\mu_{\rm d}$ & $ 0.433\,073\,489(10)\times 10^{-26}$
  & J~T$^{-1}$ & $ 2.4\times 10^{-8}$ \\
\b to Bohr magneton ratio & $\mu_{\rm d}/\mu_{\rm B}$ & $
  0.466\,975\,4556(39)\times 10^{-3}$ & & $ 8.4\times 10^{-9}$ \\
\b to nuclear magneton ratio & $\mu_{\rm d}/\mu_{\rm N}$ & $
  0.857\,438\,2308(72)$ & & $ 8.4\times 10^{-9}$ \\
deuteron $g$-factor $\mu_{\rm d}/\mu_{\rm N}$ & $g_{\rm d}$ & $
  0.857\,438\,2308(72)$ & & $ 8.4\times 10^{-9}$ \\
deuteron-electron magnetic moment ratio & $\mu_{\rm d}/\mu_{\rm e}$ & $
  -4.664\,345\,537(39)\times 10^{-4}$ & & $ 8.4\times 10^{-9}$ \\
deuteron-proton magnetic moment ratio & $\mu_{\rm d}/\mu_{\rm p}$ & $
  0.307\,012\,2070(24)$ & & $ 7.7\times 10^{-9}$ \\
deuteron-neutron magnetic moment ratio & $\mu_{\rm d}/\mu_{\rm n}$ & $
  -0.448\,206\,52(11)$ & & $ 2.4\times 10^{-7}$ \\
\multicolumn {5} {c} {\vbox to 12 pt {} Triton, t} \\
triton mass & $m_{\rm t}$ & $ 5.007\,356\,30(22)\times 10^{-27}$ & kg & $
  4.4\times 10^{-8}$ \\
& & $ 3.015\,500\,7134(25)$ & u & $ 8.2\times 10^{-10}$ \\
\b energy equivalent & $m_{\rm t}c^2$ & $ 4.500\,387\,41(20)\times 10^{-10}$ & J
  & $ 4.4\times 10^{-8}$ \\
& & $ 2808.921\,005(62)$ & MeV & $ 2.2\times 10^{-8}$ \\
triton-electron mass ratio & $m_{\rm t}/m_{\rm e}$ & $ 5496.921\,5267(50)$ & & $
  9.1\times 10^{-10}$ \\
triton-proton mass ratio & $m_{\rm t}/m_{\rm p}$ & $ 2.993\,717\,0308(25)$ & & $
  8.2\times 10^{-10}$ \\
triton molar mass $N_{\rm A}m_{\rm t}$& $M({\rm t}),M_{\rm t}$ & $
  3.015\,500\,7134(25)\times 10^{-3}$ & kg mol$^{-1}$ & $ 8.2\times 10^{-10}$ \\
triton magnetic moment & $\mu_{\rm t}$ & $ 1.504\,609\,447(38)\times 10^{-26}$ &
  J~T$^{-1}$ & $ 2.6\times 10^{-8}$ \\
\b to Bohr magneton ratio & $\mu_{\rm t}/\mu_{\rm B}$ & $
  1.622\,393\,657(21)\times 10^{-3}$ & & $ 1.3\times 10^{-8}$ \\
\b to nuclear magneton ratio & $\mu_{\rm t}/\mu_{\rm N}$ & $
  2.978\,962\,448(38)$ & & $ 1.3\times 10^{-8}$ \\
triton $g$-factor $2\mu_{\rm t}/\mu_{\rm N}$ & $g_{\rm t}$ & $
  5.957\,924\,896(76)$ & & $ 1.3\times 10^{-8}$ \\
\multicolumn {5} {c} {\vbox to 12 pt {} Helion, h} \\
helion mass & $m_{\rm h}$ & $ 5.006\,412\,34(22)\times 10^{-27}$ & kg & $
  4.4\times 10^{-8}$ \\
& & $ 3.014\,932\,2468(25)$ & u & $ 8.3\times 10^{-10}$ \\
\b energy equivalent & $m_{\rm h}c^2$ & $ 4.499\,539\,02(20)\times 10^{-10}$ & J
  & $ 4.4\times 10^{-8}$ \\
& & $ 2808.391\,482(62)$ & MeV & $ 2.2\times 10^{-8}$ \\
helion-electron mass ratio & $m_{\rm h}/m_{\rm e}$ & $ 5495.885\,2754(50)$ & & $
  9.2\times 10^{-10}$ \\
helion-proton mass ratio & $m_{\rm h}/m_{\rm p}$ & $ 2.993\,152\,6707(25)$ & & $
  8.2\times 10^{-10}$ \\
helion molar mass $N_{\rm A}m_{\rm h}$& $M({\rm h}),M_{\rm h}$ & $
  3.014\,932\,2468(25)\times 10^{-3}$ & kg mol$^{-1}$ & $ 8.3\times 10^{-10}$ \\
helion magnetic moment & $\mu_{\rm h}$ & $ -1.074\,617\,486(27)\times 10^{-26}$
  & J~T$^{-1}$ & $ 2.5\times 10^{-8}$ \\
\b to Bohr magneton ratio & $\mu_{\rm h}/\mu_{\rm B}$ & $
  -1.158\,740\,958(14)\times 10^{-3}$ & & $ 1.2\times 10^{-8}$ \\
\b to nuclear magneton ratio & $\mu_{\rm h}/\mu_{\rm N}$ & $
  -2.127\,625\,306(25)$ & & $ 1.2\times 10^{-8}$ \\
helion $g$-factor $2\mu_{\rm h}/\mu_{\rm N}$ & $g_{\rm h}$ & $
  -4.255\,250\,613(50)$ & & $ 1.2\times 10^{-8}$ \\
shielded helion magnetic moment & $\mu^\prime_{\rm h}$ & $
  -1.074\,553\,044(27)\times 10^{-26}$ & J~T$^{-1}$ & $ 2.5\times 10^{-8}$ \\
\, (gas, sphere, 25 $^\circ$C) & & & & \\
\b to Bohr magneton ratio & $\mu^\prime_{\rm h}/\mu_{\rm B}$ & $
  -1.158\,671\,471(14)\times 10^{-3}$ & & $ 1.2\times 10^{-8}$ \\
\b to nuclear magneton ratio & $\mu^\prime_{\rm h}/\mu_{\rm N}$ & $
  -2.127\,497\,718(25)$ & & $ 1.2\times 10^{-8}$ \\
shielded helion to proton magnetic & & & & \\
\b moment ratio \ (gas, sphere, 25 $^\circ$C) & $\mu^\prime_{\rm h}/\mu_{\rm p}$
  & $ -0.761\,766\,558(11)$ & & $ 1.4\times 10^{-8}$ \\
shielded helion to shielded proton magnetic & & & & \\
\b moment ratio \ (gas/H$_2$O, spheres, 25 $^\circ$C) & $\mu^\prime_{\rm h}
  /\mu^\prime_{\rm p}$ & $ -0.761\,786\,1313(33)$ & & $ 4.3\times 10^{-9}$ \\
shielded helion gyromagnetic ratio& & & & \\
\, $2|\mu^\prime_{\rm h}|/\hbar$ \ (gas, sphere, 25 $^\circ$C) &
  $\gamma^\prime_{\rm h}$ & $ 2.037\,894\,659(51)\times 10^{8}$ & s$^{-1}$
  T$^{-1}$ & $ 2.5\times 10^{-8}$ \\
& $\gamma^\prime_{\rm h}/2\rmpi$ & $ 32.434\,100\,84(81)$ & MHz~T$^{-1}$ & $
  2.5\times 10^{-8}$ \\
\multicolumn {5} {c} {\vbox to 12 pt {} Alpha particle, ${\rmalpha}$} \\
alpha particle mass & $m_{\rmssalpha}$ & $ 6.644\,656\,75(29)\times 10^{-27}$ &
  kg & $ 4.4\times 10^{-8}$ \\
& & $ 4.001\,506\,179\,125(62)$ & u & $ 1.5\times 10^{-11}$ \\
\b energy equivalent & $m_{\rmssalpha}c^2$ & $ 5.971\,919\,67(26)\times 10^{-10}
  $ & J & $ 4.4\times 10^{-8}$ \\
& & $ 3727.379\,240(82)$ & MeV & $ 2.2\times 10^{-8}$ \\
alpha particle to electron mass ratio & $m_{\rmssalpha}/m_{\rm e}$ & $
  7294.299\,5361(29)$ & & $ 4.0\times 10^{-10}$ \\
alpha particle to proton mass ratio & $m_{\rmssalpha}/m_{\rm p}$ & $
  3.972\,599\,689\,33(36)$ & & $ 9.0\times 10^{-11}$ \\
alpha particle molar mass $N_{\rm A}m_{\rmssalpha}$& $M({\rmalpha}
  ),M_{\rmssalpha}$ & $ 4.001\,506\,179\,125(62)\times 10^{-3}$ & kg mol$^{-1}$
  & $ 1.5\times 10^{-11}$ \\
\multicolumn {5} {c} {\vbox to 12 pt {} PHYSICOCHEMICAL} \\
Avogadro constant & $N_{\rm A},L$ & $ 6.022\,141\,29(27)\times 10^{23}$ &
  mol$^{-1}$ & $ 4.4\times 10^{-8}$ \\
atomic mass constant & & & & \\
\, $m_{\rm u}=\frac {1}{12}m(^{12}{\rm C})= 1$ u & $m_{\rm u}$ & $
  1.660\,538\,921(73)\times 10^{-27}$ & kg & $ 4.4\times 10^{-8}$ \\
\b energy equivalent & $m_{\rm u}c^2$ & $ 1.492\,417\,954(66)\times 10^{-10}$ &
  J & $ 4.4\times 10^{-8}$ \\
& & $ 931.494\,061(21)$ & MeV & $ 2.2\times 10^{-8}$ \\
Faraday constant\footnote{The numerical value of $F$ to be used in coulometric
  chemical measurements
is $ 96\,485.3321(43)$~[$ 4.4\times 10^{-8}$] when the relevant current is
  measured
in terms of representations of the volt and ohm based on the Josephson
and quantum Hall effects and the internationally adopted conventional
values of the Josephson and von Klitzing constants $K_{\rm J-90}$ and
$R_{\rm K-90}$ given in Table~\ref{tab:adopted}.
}
$N_{\rm A}e$ & $F$ & $ 96\,485.3365(21)$ & C~mol$^{-1}$ & $ 2.2\times 10^{-8}$
  \\
molar Planck constant & $N_{\rm A}h$ & $ 3.990\,312\,7176(28)\times 10^{-10}$ &
  J~s~mol$^{-1}$ & $ 7.0\times 10^{-10}$ \\
& $N_{\rm A}hc$ & $ 0.119\,626\,565\,779(84)$ & J~m~mol$^{-1}$ & $ 7.0\times
  10^{-10}$ \\
molar gas constant & $R$ & $ 8.314\,4621(75)$ & J~mol$^{-1}~$K$^{-1}$ & $
  9.1\times 10^{-7}$ \\
Boltzmann constant $R/N_{\rm A}$ & $k$ & $ 1.380\,6488(13)\times 10^{-23}$ &
  J~K$^{-1}$ & $ 9.1\times 10^{-7}$ \\
& & $ 8.617\,3324(78)\times 10^{-5}$ & eV~K$^{-1}$ & $ 9.1\times 10^{-7}$ \\
\b & $k/h$ & $ 2.083\,6618(19)\times 10^{10}$ & Hz~K$^{-1}$ & $ 9.1\times
  10^{-7}$ \\
\b & $k/hc$ & $ 69.503\,476(63)$ & m$^{-1}~$K$^{-1}$ & $ 9.1\times 10^{-7}$ \\
molar volume of ideal gas $RT/p$ & & & & \\
\b\b $T=273.15\ {\rm K},\,p=100\ {\rm kPa}$ & $V_{\rm m}$ & $
  22.710\,953(21)\times 10^{-3}$ & m$^{3}~$mol$^{-1}$ & $ 9.1\times 10^{-7}$ \\
\b Loschmidt constant $N_{\rm A}/V_{\rm m}$ & $n_0$ & $ 2.651\,6462(24)\times
  10^{25}$ & m$^{-3}$ & $ 9.1\times 10^{-7}$ \\
molar volume of ideal gas $RT/p$ & & & & \\
\b\b $T=273.15\ {\rm K},\,p=101.325\ {\rm kPa}$ & $V_{\rm m}$ & $
  22.413\,968(20)\times 10^{-3}$ & m$^{3}~$mol$^{-1}$ & $ 9.1\times 10^{-7}$ \\
\b Loschmidt constant $N_{\rm A}/V_{\rm m}$ & $n_0$ & $ 2.686\,7805(24)\times
  10^{25}$ & m$^{-3}$ & $ 9.1\times 10^{-7}$ \\
Sackur-Tetrode (absolute entropy) constant\footnote{The entropy of an ideal
  monatomic gas of relative atomic mass
$A_{\rm r}$ is given by $S = S_0 +{3\over2} R\, \ln A_{\rm r}
-R\, \ln(p/p_0) +{5\over2}R\,\ln(T/{\rm K}).$
}
& & & & \\
\, $\frac {5} {2}+\ln[(2\rmpi m_{\rm u}kT_1/h^2)^{3/2}kT_1/p_0]$ & & & & \\
\b $T_1=1\ {\rm K},\,p_0\,=\,100\ {\rm kPa}$ & $S_0/R$ & $ -1.151\,7078(23)$ & &
  $ 2.0\times 10^{-6}$ \\
\b $T_1=1\ {\rm K},\,p_0\,=\,101.325\ {\rm kPa}$ & & $ -1.164\,8708(23)$ & & $
  1.9\times 10^{-6}$ \\
Stefan-Boltzmann constant & & & & \\
\, ($\rmpi^2/60)k^4\!/\hbar^3c^2$ & $\sigma$ & $ 5.670\,373(21)\times 10^{-8}$ &
  W~m$^{-2}~$K$^{-4}$ & $ 3.6\times 10^{-6}$ \\
first radiation constant 2$\rmpi hc^2$ & $c_1$ & $ 3.741\,771\,53(17)\times
  10^{-16}$ & W~m$^{2}$ & $ 4.4\times 10^{-8}$ \\
first radiation constant for spectral radiance 2$hc^2$ & $c_{\rm 1L}$ & $
  1.191\,042\,869(53)\times 10^{-16}$ & W~m$^{2}$~sr$^{-1}$ & $ 4.4\times
  10^{-8}$ \vbox to 10 pt{}\\
second radiation constant $hc/k$ & $c_2$ & $ 1.438\,7770(13)\times 10^{-2}$ &
  m~K & $ 9.1\times 10^{-7}$ \\
Wien displacement law constants & & & & \\
\, $b=\lambda_{\rm max}T=c_2/4.965\,114\,231...$ & $b$ & $ 2.897\,7721(26)\times
  10^{-3}$ & m~K & $ 9.1\times 10^{-7}$ \\
\, $b^\prime=\nu_{\rm max}/T=2.821\,439\,372...\,c/c_2 $ & $b^\prime$ & $
  5.878\,9254(53)\times 10^{10}$ & Hz~K$^{-1}$ & $ 9.1\times 10^{-7}$ \\
\botrule
\end{longtable*}
\begin{tabular} {c@{\sp}r@{\sp}r@{\sp}r@{\sp}r@{\sp}r@{\sp}r@{\sp}r}
\toprule
& $\alpha$~~~ & $h$~~~  & $e$~~~  & $m_{\rm e}$~~~ & $N_{\rm A}$~~~  & $m_{\rm
  e}/m_{\rm \mu}$  & $F$~~~ \\
\colrule
$\alpha$ & ${\bf  0.0010}$ & ${\bf  0.0010}$ & ${\bf
 0.0010}$ & ${\bf  -0.0011}$ & ${\bf  0.0009}$ &
${\bf  -0.0021}$ & ${\bf  0.0019}$ \vbox to 10 pt {}\\
$h$ & ${\it  0.0072}$ & ${\bf  19.4939}$ & ${\bf  9.7475}$ & ${\bf  19.4918}$ &
  ${\bf  -19.4912}$ & ${\bf  -0.0020}$ & ${\bf  -9.7437}$ \\
$e$ & ${\it  0.0145}$ & ${\it  1.0000}$ & ${\bf  4.8742}$ & ${\bf  9.7454}$ &
  ${\bf  -9.7452}$ & ${\bf  -0.0020}$ & ${\bf  -4.8709}$ \\
$m_{\rm e}$ & ${\it  -0.0075}$ & ${\it  0.9999}$ & ${\it  0.9998}$ & ${\bf
  19.4940}$ & ${\bf  -19.4929}$ & ${\bf  0.0021}$ & ${\bf  -9.7475}$ \\
$N_{\rm A}$ & ${\it  0.0060}$ & ${\it  -0.9999}$ & ${\it  -0.9997}$ & ${\it
  -1.0000}$ & ${\bf  19.4934}$ & ${\bf  -0.0017}$ & ${\bf  9.7483}$ \\
$m_{\rm e}/m_{\rm \mu}$ & ${\it  -0.0251}$ & ${\it  -0.0002}$ & ${\it  -0.0004}$
  & ${\it  0.0002}$ & ${\it  -0.0002}$ & ${\bf  6.3872}$ & ${\bf  -0.0037}$ \\
$F$ & ${\it  0.0265}$ & ${\it  -0.9993}$ & ${\it  -0.9990}$ & ${\it  -0.9997}$ &
  ${\it  0.9997}$ & ${\it  -0.0007}$ & ${\bf  4.8774}$ \\
\botrule
\end{tabular}
\begin{tabular}{l@{\hsp}l@{\hsp}l@{\hsp}l@{\hsp}l}
\toprule
& & & & Relative std. \\
~~~~~~Quantity & Symbol~~~~~ & Numerical value~~~~~ & Unit & uncert. $u_{\rm r}$
  \\
\colrule
relative atomic mass$^1$ of $^{12}$C & $A_{\rm r}(^{12}$C) & $12$ &  & ~~~exact
  \vbox to 12 pt {} \\
molar mass constant  & $M_{\rm u}$ & $1 \times 10 ^{-3}$ & kg mol$^{-1}$ &
  ~~~exact \\
molar mass$^2$ of $^{12}$C & $M(^{12}$C) & $12 \times 10 ^{-3}$ & kg mol$^{-1}$ &
  ~~~exact \\
conventional value of Josephson constant$^3$ & $K_{\rm J-90}$ & 483\,597.9 & GHz
  V$^{-1}$ & ~~~exact \\
conventional value of von Klitzing constant$^4$ ~~~~~ & $R_{\rm K-90}$ &
  25\,812.807 & ${\rm \Omega}$ & ~~~exact \\
standard-state pressure & & $100$ & kPa & ~~~exact \\
standard atmosphere & & $101.325$ & kPa & ~~~exact \\
\botrule
\end{tabular}
